A New Population of Planetary Nebulae Discovered in the Large Magellanic Cloud (II): Complete PN Catalogue

This paper presents accurate homogeneous positions, velocities and other pertinent properties for 460 newly discovered and 169 previously known planetary nebulae (PNe) in the central 25 sq deg bar region of the Large Magellanic Cloud (LMC). Candidate emission sources were discovered using a deep, high resolution H-alpha map of the LMC obtained by median stacking a dozen 2 hour H-alpha exposures taken with the UK Schmidt Telescope (UKST). Our spectroscopic followup of more than 2,000 compact (ie. <20 arcsec) H-alpha emission candidates uncovered has tripled the number of PNe in this area. All of the 169 previously known PNe within this region have also been independently recovered and included in this paper to create a homogeneous data set. Of the newly discovered PNe, we classify 291 as "true", 54 as "likely" and 115 as "possible" based on the strength of photometric and spectroscopic evidence. Radial velocities have been measured using both weighted averaging of emission lines and cross-correlation techniques against high quality templates. Based on the median comparison of the two systems, we define a measurement error of pm4 km/s. A new velocity map of the central 25 sq deg of the LMC, based on results from the combined new and previously known PNe, is presented, indicating an averaged heliocentric velocity differential of 65 km/s perpendicular to the line of nodes for the entire PN population across our survey area. Averaged velocities of our PNe and molecular hydrogen (from the literature) across 37 x 37 arcmin sub areas are compared.

==> (inline-0) <==
\begin{tabular}{|l|l|c|c|c|c|c|c|c|l|}
\hline \hline
Cat. Ref. &   Other Cat. Ref. &   RA    &   DEC   &    Dia  &  Dia & V  &   V$_{err}$ &   V$_{err}$  &   Comments    \\
          &                & J2000   &   J2000 &  arcsec &  pc  & helio          &  em  &   ccf   &    \\
\hline
RP1607  &   Mo9     &   04 52 11.39 &   -70 12 46.4    &   4.0 &   0.97    &   225.7   &       &   2.5 &   e, p    \\
RP1606  &   MG4     &   04 52 45.24 &   -70 17 49.1    &   7.4 &   1.79    &       &       &       &   e, s    \\
RP1800  &   MG8     &   04 55 39.79 &   -68 34 20.3    &   9.4 &   2.28    &   303.3   &   20.3    &       &   e   \\
RP1895  &   MG9     &   04 56 21.09 &   -67 24 22.5    &   5.2 &   1.26    &   261.4   &   25.4    &       &   e, s, p \\
RP1801  &   MG10    &   04 56 37.79 &   -67 40 54.6    &   5.8 &   1.41    &   263.4   &   22.0    &       &   e, s, p \\
RP1608  &   Mo11    &   04 58 03.23 &   -70 25 08.8    &   6.2 &   1.50    &   244.9   &       &   1.2 &   e, p, in \HII   \\
RP1687  &   Mo12    &   04 58 37.00 &   -69 35 46.5    &   4.7 &   1.14    &   260.2   &   25.8    &       &   c, H$\alpha$ only   \\
RP1688  &   Mo13    &   04 59 09.07 &   -69 50 30.8    &   5.4 &   1.31    &   245.9   &   26.7    &       &   e, H$\alpha$ only   \\
RP1896  &   MG11    &   04 59 18.34 &   -67 27 03.9 &   5.8 &   1.41    &   216.9   &   24.3    &       &   e, s, p \\
RP1602  &   LM1-9 SMP13 WS4  &   05 00 00.15 &   -70 27 40.5    &   8.9 &   2.16    &   245.9   &   23.1    &       &   irreg   \\
RP1603  &   LM2-4 N184 SMP14 WS2   &   05 00 20.82 &   -70 58 50.9    &   7.4 &   1.79    &   266.2   &       &   1.4 &   c, b    \\
RP1604  &   LM1-10 N186A SMP15 WS5   &   05 00 52.73 &   -70 13 39.8    &   11.5    &   2.79    &   191.3   &       &   1.7 &   e, irreg in SR  \\
RP1609  &   Mo14    &   05 01 36.50 &   -70 26 31.9    &   8.0 &   1.94    &   232.4   &   26.7    &       &   c, p, b star in NE  \\
RP1897  &   MG12    &   05 01 40.27 &   -66 46 45.6    &   6.0 &   1.45    &   284.7   &   23.2    &       &   e, H$\alpha$ only   \\
RP1677  &   LM1-11 SMP16     &   05 02 01.98 &   -69 48 53.6    &   9.8 &   2.38    &   253.9   &   20.2    &       &   e, b, irreg core, bp    \\
RP1684  &   Sa105   &   05 02 32.90 &   -69 26 15.2    &   6.0 &   1.45    &   268.3   &   23.3    &       &   c$\sim$e, p \\
RP1678  &   LM1-12 N96 SMP17     &   05 02 52.36 &   -69 20 53.3    &   13.3    &   3.22    &   273.2   &       &   1.8 &   e   \\
RP1799  &   Sa106   &   05 03 05.75 &   -68 33 37.0    &   6.0 &   1.45    &   288.3   &       &   1.3 &   e, p, s \\
RP1605  &   LM1-13 N188 SMP19 WS6    &   05 03 41.25 &   -70 13 53.0    &   11.0    &   2.67    &   239.7   &       &   1.5 &   irreg in H$\alpha$  \\
RP1679  &   L95 SMP18   &   05 03 42.65 &   -70 06 46.8    &   8.6 &   2.08    &   243.1   &   17.9    &       &   e, irreg core   \\
RP1686  &   MG14    &   05 04 27.70 &   -68 58 11.4    &   6.3 &   1.52    &   262.7   &   32.5    &       &   c, s star NE \& N   \\
RP1680  &   LM2-5 SMP20    &   05 04 40.10 &   -69 21 39.6    &   11.0    &   2.67    &   287.4   &       &   1.3 &   c, irreg core, bp   \\
RP1797  &   LM1-16 N97 SMP21 WS7     &   05 04 52.14 &   -68 39 08.6    &   14.0    &   3.39    &   250.3   &       &   0.7 &   c, b in red \\
RP1802  &   MG15    &   05 05 35.71 &   -68 01 40.1    &   5.4 &   1.30    &   276.1   &   16.0    &       &   irreg, H$\alpha$ only, in \HII  \\
RP1681  &   SMP22   &   05 05 50.72 &   -69 02 31.3    &   8.6 &   2.08    &   271.9   &       &   1.3 &   c   \\
RP1798  &   LM1-17 N24 SMP23 WS8     &   05 06 09.4 &   -67 45 25.70    &   11.4    &   2.76    &   296.9   &   16.6    &       &   e, b    \\
RP1689  &   Mo16    &   05 06 14.93 &   -69 48 24.7    &   5.4 &   1.31    &   232.9   &       &   1.4 &   c$\sim$e, p \\
RP1682  &   SMP24   &   05 06 18.27 &   -68 59 30.9    &   6.7 &   1.62    &   271.5   &       &   0.9 &   e, p    \\
RP1683  &   BE206 L124 SMP25  &   05 06 23.90 &   -69 03 19.3    &   11.5    &   2.79    &   192.6   &   23.7    &       &   c, irreg core   \\
RP1685  &   LM2-6 Sa107    &   05 06 43.71 &   -69 15 37.8    &   6.9 &   1.67    &   266.6   &   21.4    &       &   c, 2 stars west \\
RP1898  &   Mo17    &   05 07 25.52 &   -67 28 49.5 &   5.0 &   1.21    &   241.8   &   20.0    &       &   c, H$\alpha$ only   \\
RP1313  &   N101 SMP26  &   05 07 30.60 &   -69 08 08.4    &   11.4    &   2.76    &   253.6   &   27.9    &       &   e, b, $\textbf{Not PN}$   \\
RP1894  &   SMP27   &   05 07 54.94 &   -66 57 45.3    &   6.3 &   1.53    &   273.1   &       &   3.0 &   c, halo mainly N    \\
RP1395  &   SMP28   &   05 07 57.71 &   -68 51 46.2    &   6.3 &   1.53    &   264.8   &       &   1.4 &   c   \\
RP1396  &   LM1-19 N102 SMP29 WS9    &   05 08 03.5 &   -68 40 16.30    &   12.0    &   2.91    &   233.1   &       &   0.8 &   e, b    \\
RP1409  &   MG19    &   05 08 31.87 &   -68 09 44.6    &   4.0 &   0.97    &   266.2   &       &   1.3 &   c, s, H$\alpha$ only    \\
RP1552  &   LM2-8 SMP30    &   05 09 10.58 &   -66 53 38.2    &   8.8 &   2.13    &   282.8   &   20.4    &       &   c, bp   \\
RP1397  &   LM2-9 N25 SMP31    &   05 09 20.16 &   -67 47 24.3    &   9.4 &   2.28    &   261.5   &   23.3    &       &   e, b, $\textbf{Poss PN}$ \\
RP1114  &   LM1-20 N192 SMP32 WS10   &   05 09 37.23 &   -70 49 08.1    &   12.1    &   2.93    &   255.0   &       &   1.4 &   e, b    \\
RP1398  &   BE216 LM1-21 SMP33 WS11  &   05 10 09.48 &   -68 29 54.0    &   10.5    &   2.55    &   281.1   &   22.7    &       &   c   \\
RP1399  &   LM2-10 N106 SMP34  &   05 10 17.16 &   -68 48 22.5    &   10.0    &   2.42    &   266.4   &   16.3    &       &   c$\sim$e    \\
RP1400  &   LM1-23 N107 SMP36 WS13   &   05 10 39.68 &   -68 36 04.0    &   7.6 &   1.84    &   261.1   &       &   1.7 &   e   \\
RP1410  &   MG20    &   05 10 40.24 &   -68 10 23.5    &   6.6 &   1.60    &   283.3   &       &   1.9 &   c$\sim$e, p $\times$ 2, bp  \\
RP1237  &   Mo19    &   05 11 00.46 &   -70 05 04.8    &   5.4 &   1.31    &   274.6   &       &   2.6 &   e, with halo    \\
RP1401  &   LM1-24 N28 SMP37 WS14    &   05 11 02.8 &   -67 47 58.80    &   9.7 &   2.35    &   274.9   &   23.0    &       &   e   \\
RP1118  &   Mo20    &   05 11 10.88 &   -71 10 26.4    &   5.5 &   1.32    &   250.2   &   21.3    &       &   s, H$\alpha$ only   \\
RP1212  &   LM1-25 N110 SMP38 WS15   &   05 11 23.7 &   -70 01 56.50    &   13.3    &   3.22    &   255.0   &   22.4    &       &   c, b    \\
RP1402  &   LM2-11 SMP39   &   05 11 42.14 &   -68 34 59.7    &   7.4 &   1.79    &   266.4   &       &   1.2 &   c$\sim$e, b \\
RP1218  &   J04   &   05 11 44.63 &   -68 59 57.2    &   9.2 &   2.23    &   256.8   &       &   1.3 &   e, b in H$\alpha$   \\
RP1411  &   MG23    &   05 11 47.39 &   -68 16 09.5    &   3.3 &   0.80    &   224.0   &   15.2    &       &   c, p, weal H$\alpha$    \\
RP1217  &   J5 LM2-13 Sa109  &   05 11 48.12 &   -69 23 43.1    &   10.8    &   2.62    &   272.6   &       &   0.8 &   e, b    \\
RP1219  &   J7    &   05 11 55.37 &   -69 07 32.8    &   5.0 &   1.21    &   248.8   &   15.8    &       &   c, s, H$\alpha$ only    \\
RP1407  &   Sa110   &   05 12 16.72 &   -68 29 10.1    &   4.8 &   1.16    &   234.9   &   23.3    &       &   c, s, H$\alpha$ only    \\
RP1408  &   J10   &   05 12 59.89 &   -68 57 07.7    &   3.3 &   0.80    &   225.5   &       &   1.4 &   e, s, f, H$\alpha$ only \\
RP1220  &   J12   &   05 13 04.56 &   -69 13 26.5    &   3.3 &   0.80    &   243.7   &       &   1.1 &   c, s, f, H$\alpha$ only \\
RP1236  &   MG28    &   05 13 09.74 &   -69 31 18.0    &   4.2 &   1.02    &   275.5   &       &   1.0 &   s, c, H$\alpha$ only    \\
RP1115  &   LM1-26 SMP41     &   05 13 27.33 &   -70 33 34.7    &   10.5    &   2.55    &   264.1   &       &   1.3 &   e, b    \\
RP1412  &   MG29    &   05 13 42.35 &   -68 15 16.4    &   5.2 &   1.26    &   225.8   &   17.4    &       &   c   \\
RP1117  &   MG30    &   05 14 14.69 &   -70 50 31.5    &   4.7 &   1.14    &   223.3   &       &   2.3 &   c, s    \\
RP1221  &   J14   &   05 15 08.70 &   -69 21 00.9    &   4.0 &   0.97    &   272.0   &       &   1.5 &   e, s, H$\alpha$ only    \\
RP1222  &   J15 Sa111     &   05 15 24.85 &   -69 28 43.1    &   7.0 &   1.70    &   232.3   &   33.6    &       &   c, s, H$\alpha$ only    \\
\hline
\multicolumn{10}{r}{continued next page $\rightarrow$}\\
 \end{tabular}
 \label{table 6}
 \end{table*}

\begin{table*}
\begin{tabular}{|l|l|c|c|c|c|c|c|c|l|}
&{\it (cont'd)}\\
\hline \hline
Cat. Ref. &   Other Cat. Ref. &   RA    &   DEC   &   Dia  &  Dia & V  &   V$_{err}$ &   V$_{err}$   &   Comments    \\
          &                & J2000   &   J2000 &  arcsec & pc & helio          &  em  &  ccf    &    \\
\hline
RP1403  &   SMP42   &   05 15 46.81 &   -68 42 23.7    &   6.5 &   1.58    &   293.4   &   23.0    &       &   e, s    \\
RP1223  &   J16   &   05 15 54.68 &   -69 30 35.7    &   6.7 &   1.62    &   255.2   &       &   1.8 &   c, s, H$\alpha$ only    \\
RP1413  &   MG31    &   05 16 29.29 &   -68 18 11.3    &   4.0 &   0.97    &   263.6   &   16.2    &       &   c, s, H$\alpha$ only    \\
RP1224  &   J17   &   05 17 00.72 &   -69 19 29.1    &   4.0 &   0.97    &   249.7   &   23.7    &       &   c, b, p \\
RP1213  &   SMP43   &   05 17 02.46 &   -69 07 16.4    &   6.0 &   1.45    &   260.5   &   17.3    &       &   e, p    \\
RP1225  &   J18   &   05 17 23.93 &   -69 39 13.2    &   3.3 &   0.80    &   311.2   &       &   1.3 &   f, c, s, H$\alpha$ only \\
RP1553  &   LM2-16 SMP44   &   05 18 29.94 &   -67 16 55.8    &   10.0    &   2.42    &   287.0   &   21.9    &       &   e, ds   \\
RP1227  &   J20 Sa112     &   05 18 45.78 &   -69 10 11.5    &   7.4 &   1.79    &   270.1   &       &   0.7 &   c, in \HII~region   \\
RP1228  &   J21   &   05 18 55.70 &   -69 33 02.1    &   4.0 &   0.97    &   239.9   &       &   1.4 &   c, H$\alpha$ east of star   \\
RP1229  &   J22   &   05 19 07.02 &   -69 41 54.0    &   8.0 &   1.94    &   260.3   &       &   6.2 &   H$\alpha$ to west of star  \\
RP1230  &   J23   &   05 19 15.08 &   -69 34 52.6    &   4.3 &   1.04    &   306.4   &       &   1.3 &   c, p    \\
RP1554  &   LM1-27 SMP45 WS17    &   05 19 20.73 &   -66 58 07.5    &   8.0 &   1.94    &   285.8   &   24.4    &       &   c, fading west  \\
RP1557  &   MG34    &   05 19 28.87 &   -67 14 26.5    &   3.3 &   0.80    &   341.6   &       &   2.2 &   p, f, H$\alpha$ only    \\
RP1404  &   SMP46   &   05 19 29.70 &   -68 51 07.9    &   6.0 &   1.45    &   271.8   &   19.9    &       &   c, dense, fading halo   \\
RP1558  &   MG35    &   05 19 33.35 &   -66 55 37.2    &   4.0 &   0.97    &   281.1   &       &   2.5 &   c, H$\alpha$ only   \\
RP1231  &   J24   &   05 19 34.18 &   -69 44 58.9    &   5.4 &   1.31    &   260.0   &       &   1.7 &   e, s, p, bp \\
RP1214  &   J25 LM128 N122 SMP47 WS18     &   05 19 54.71 &   -69 31 04.5    &   10.0    &   2.42    &   280.6   &   19.6    &       &   e, dense halo   \\
RP1232  &   J26 Sa113     &   05 20 01.02 &   -69 25 57.0    &   5.4 &   1.31    &   195.6   &       &   2.1 &   e, s, H$\alpha$ only    \\
RP1116  &   N196 SMP49  &   05 20 09.36 &   -70 25 38.1    &   7.6 &   1.84    &   241.4   &       &   1.2 &   c$\sim$e    \\
RP1215  &   J27 LM1-29 N123 SMP48 WS19     &   05 20 09.66 &   -69 53 38.9    &   13.4    &   3.25    &   255.2   &   25.7    &       &   e, b    \\
RP1555  &   LM1-31 N39 SMP50 WS20    &   05 20 51.73 &   -67 05 42.5    &   9.4 &   2.28    &   308.0   &   25.9    &       &   c, b    \\
RP1216  &   LM1-32 N125 SMP51    &   05 20 52.55 &   -70 09 35.0    &   10.0    &   2.42    &   273.5   &       &   2.7 &   c   \\
RP1233  &   J31 Sa114     &   05 20 56.14 &   -70 05 13.3    &   6.7 &   1.62    &   252.6   &   23.4    &       &   c, $\textbf{Likely PN}$   \\
RP1234  &   J32   &   05 21 07.64 &   -69 44 28.1    &   3.3 &   0.80    &   271.9   &       &   0.9 &   c, s, H$\alpha$ only    \\
RP1235  &   J33 Sa115     &   05 21 17.55 &   -69 43 01.0    &   3.3 &   0.80    &   244.3   &       &   2.6 &   e, s, H$\alpha$ only    \\
RP1405  &   J34 LM1-33 N124 SMP52 WS21     &   05 21 23.83 &   -68 35 34.4    &   11.5    &   2.79    &   276.1   &   18.6    &       &   c$\sim$e, halo west \\
RP1556  &   LM1-34 N42 SMP53 WS22    &   05 21 32.89 &   -67 00 04.0    &   10.0    &   2.42    &   283.5   &   15.2    &       &   c$\sim$e    \\
RP1406  &   J35 LM2-18 SMP54     &   05 21 42.93 &   -68 39 24.8    &   8.7 &   2.11    &   277.6   &   20.8    &       &   e, bp   \\
RP660   &   Mo23    &   05 21 52.32 &   -69 43 18.0    &   6.4 &   1.55    &   219.6   &       &   0.7 &   e, poss ds  \\
RP753   &   LM2-19 MG39    &   05 22 12.72 &   -69 43 29.6    &   8.7 &   2.11    &   256.9   &   23.7    &       &   c, $\textbf{Poss PN}$  \\
RP893   &   MG40    &   05 22 35.26 &   -68 24 25.3    &   5.4 &   1.30    &   226.4   &   15.7    &       &   c, p, s \\
RP398   &   LM2-21 N199 SMP55  &   05 22 40.96 &   -71 19 06.7    &   11.4    &   2.76    &       &       &       &   e   \\
RP412   &   Mo24    &   05 22 53.20 &   -71 05 40.7    &   5.5 &   1.33    &   231.6   &   24.4    &       &   s, H$\alpha$ only   \\
RP642   &   BE263 LM2-23 N36 SMP56   &   05 23 31.16 &   -69 04 04.4    &   10.0    &   2.42    &   288.4   &   19.5    &       &   e   \\
RP643   &   SMP57   &   05 23 48.62 &   -69 12 21.6    &   5.6 &   1.36    &   310.7   &   19.5    &       &   ds, c, e halo   \\
RP400   &   SMP60   &   05 24 15.69 &   -70 53 56.3    &   8.2 &   1.99    &   222.7   &   15.9    &       &   e   \\
RP644   &   LM1-36 N13 (113) SMP58 WS23  &   05 24 20.86 &   -70 05 00.5    &   12.0    &   2.91    &   294.9   &   22.7    &       &   c, 4 s stars    \\
RP399   &   LM2-25 SMP59   &   05 24 27.35 &   -70 22 23.7    &   10.0    &   2.42    &   236.8   &       &   1.7 &   c, compact  \\
RP539   &   MG43    &   05 24 34.29 &   -71 13 39.6    &   5.4 &   1.31    &   333.3   &       &   1.2 &   c, H$\alpha$ only   \\
RP651   &   LM2-24 Sa116   &   05 24 36.58 &   -69 05 51.1    &   9.4 &   2.27    &   275.3   &   19.6    &       &   c   \\
RP401   &   LM1-38 N201 SMP62 WS25   &   05 24 55.04 &   -71 32 55.4    &   14.0    &   3.39    &   240.7   &   25.2    &       &   e   \\
RP649   &   Sa117   &   05 24 56.74 &   -69 15 31.2    &   7.4 &   1.79    &   274.4   &   16.7    &       &   c, s, p \\
RP1050  &   MG42    &   05 25 02.22 &   -67 23 56.3    &   6.4 &   1.55    &   309.4   &       &   1.2 &   c, H$\alpha$ only   \\
RP890   &   L120 LM1-39 N141 SMP63 WS26  &   05 25 26.18 &   -68 55 53.8    &   10.0    &   2.42    &   268.5   &   18.2    &       &   e, poss ds  \\
RP652   &   Sa118   &   05 26 09.52 &   -69 00 58.5    &   6.0 &   1.45    &   222.0   &   21.9    &       &   s, e, ds    \\
RP654   &   MG49    &   05 27 32.13 &   -69 32 18.8    &   6.7 &   1.62    &   278.2   &   12.7    &       &   c, p    \\
RP645   &   LM1-40 N145 SMP64    &   05 27 35.80 &   -69 08 56.3    &   12.0    &   2.91    &   269.2   &   22.5    &       &   e, $\textbf{Poss PN}$  \\
RP402   &   SMP65   &   05 27 43.83 &   -71 25 56.0    &   7.6 &   1.84    &   206.1   &   20.4    &       &   c, e H$\alpha$  \\
RP668   &   Mo26    &   05 28 01.41 &   -70 13 31.8    &   6.0 &   1.46    &   270.6   &       &   1.5 &   c, p    \\
RP411   &   MG51    &   05 28 34.41 &   -70 33 01.6    &   6.6 &   1.60    &   259.1   &   16.4    &       &   e, in \HII~region   \\
RP1047  &   N52 SMP66   &   05 28 41.15 &   -67 33 39.1    &   11.0    &   2.67    &   294.7   &   22.5    &       &   poss ds \\
RP403   &   SMP68   &   05 29 02.85 &   -70 19 24.8    &   8.7 &   2.11    &   259.2   &       &   2.2 &   wide c H$\alpha$    \\
RP1051  &   MG50    &   05 29 08.63 &   -66 42 56.3    &   5.7 &   1.38    &   288.7   &   22.5    &       &   c, p    \\
RP655   &   MG52    &   05 29 08.78 &   -69 45 28.0    &   6.0 &   1.46    &   259.4   &       &   0.9 &   c, p    \\
RP1048  &   LM1-43 N53 SMP67     &   05 29 15.67 &   -67 32 46.7    &   10.7    &   2.59    &   278.3   &   22.9    &       &   e$\sim$c, bp    \\
RP661   &   Mo27    &   05 29 16.65 &   -69 37 18.1    &   6.7 &   1.62    &   263.5   &   16.8    &       &   e, stars to N \& E  \\
RP413   &   Mo28    &   05 29 18.43 &   -70 23 49.7    &   5.3 &   1.28    &   276.0   &   17.4    &       &   H$\alpha$ only, p   \\
RP1049  &   LM2-27 N54 SMP69   &   05 29 23.24 &   -67 13 21.9    &   10.7    &   2.59    &   316.8   &   17.3    &       &   e, b, bp    \\
RP408   &   Sa120   &   05 29 32.70 &   -70 17 39.0    &   8.0 &   1.94    &   280.7   &   21.6    &       &   e, p, wide H$\alpha$ halo   \\
RP656   &   MG53    &   05 29 35.67 &   -69 46 05.2    &   9.4 &   2.28    &   285.9   &       &   1.5 &   c, halo \\
RP894   &   MG54    &   05 29 51.41 &   -68 50 05.6    &   3.3 &   0.80    &   203.1   &   20.3    &       &   e, s, f, H$\alpha$ only \\
RP409   &   Sa121   &   05 30 26.27 &   -71 13 48.0    &   6.0 &   1.45    &   191.5   &   24.6    &       &   c, p, s \\
\hline
\multicolumn{10}{l}{continued next page $\rightarrow$}\\
 \end{tabular}
 \end{table*}

\begin{table*}
\begin{tabular}{|l|l|c|c|c|c|c|c|c|l|}
&{\it (cont'd)}\\
\hline \hline
Cat. Ref. &   Other Cat. Ref. &   RA    &   DEC   &    Dia  &  Dia &  V  &   V$_{err}$ &   V$_{err}$   &   Comments    \\
          &                & J2000   &   J2000 &  arcsec  & pc & helio          &  em  &  ccf    &    \\
\hline
RP404   &   N207 SMP71  &   05 30 33.30 &   -70 44 37.6    &   11.0    &   2.67    &   220.8   &   23.3    &       &   c, lop-sided    \\
RP405   &   SMP72   &   05 30 45.83 &   -70 50 15.8    &   7.3 &   1.77    &   240.8   &       &   1.1 &   H$\alpha$ to north  \\
RP406   &   N208 SMP73  &   05 31 21.97 &   -70 40 44.9    &   15.0    &   3.64    &   265.7   &   18.2    &       &   distorted   \\
RP662   &   Mo30    &   05 31 35.30 &   -69 23 46.4    &   10.7    &   2.59    &   278.9   &   18.8    &       &   e, poss bp  \\
RP657   &   MG56    &   05 31 45.00 &   -69 43 07.2    &   6.0 &   1.45    &   267.0   &       &   1.7 &   e, H$\alpha$ only, in \HII  \\
RP664   &   LM2-33 Mo32    &   05 32 05.22 &   -69 57 27.4    &   8.0 &   1.94    &   263.3   &   20.5    &       &   b, c    \\
RP414   &   Mo33    &   05 32 09.28 &   -70 24 41.5    &   7.3 &   1.77    &   240.3   &   19.0    &       &   c, H$\alpha$ only   \\
RP1052  &   MG58    &   05 32 37.68 &   -67 08 31.1    &   5.4 &   1.31    &   247.2   &       &   1.3 &   c, p    \\
RP658   &   MG60    &   05 33 30.90 &   -69 08 13.3    &   6.7 &   1.62    &   262.6   &   21.6    &       &   c, H$\alpha$ only   \\
RP891   &   LM1-47 N151 SMP75 WS31   &   05 33 47.0 &   -68 36 44.20    &   10.0    &   2.43    &   305.0   &       &   2.2 &   e   \\
RP892   &   N60 SMP76 WS32  &   05 33 56.17 &   -67 53 08.3    &   9.4 &   2.27    &   287.7   &       &   2.7 &   c, b    \\
RP646   &   N152 SMP77  &   05 34 06.28 &   -69 26 17.7    &   12.0    &   2.91    &   236.8   &       &   1.3 &   poss ds, $\textbf{Poss PN}$    \\
RP647   &   LM1-49 N153 SMP78 WS33   &   05 34 21.27 &   -68 58 24.9    &   11.4    &   2.76    &   262.4   &       &   1.3 &   e$\sim$c, poss ds   \\
RP650   &   Sa122   &   05 34 24.32 &   -69 34 28.0    &   6.7 &   1.62    &   281.4   &       &   0.5 &   c, in \HII~region   \\
RP410   &   LM2-36 Sa123   &   05 34 30.17 &   -70 28 34.5    &   10.0    &   2.42    &   245.9   &   23.7    &       &   c, fading to SW \\
RP895   &   MG62    &   05 34 36.53 &   -69 18 27.9    &   4.9 &   1.20    &   273.4   &   23.8    &       &   c, H$\alpha$ only   \\
RP407   &   LM2-37 N203 SMP80 WS24     &   05 34 38.95 &   -70 19 55.5    &   9.4 &   2.28    &   225.7   &   21.5    &       &   H$\alpha$ to south  \\
RP659   &   MG65    &   05 35 10.30 &   -69 39 38.9    &       &       &   269.5   &   19.9    &       &   e, s, H$\alpha$ only    \\
RP1053  &   MG64    &   05 35 12.77 &   -67 37 58.0    &   5.4 &   1.31    &   324.1   &       &   1.4 &   e, p    \\
RP663   &   Mo34    &   05 35 13.81 &   -70 01 19.2    &   9.4 &   2.27    &   243.6   &       &   0.6 &   e, bp   \\
RP648   &   LM2-38 SMP82   &   05 35 57.62 &   -69 58 16.6    &   7.4 &   1.79    &   259.8   &       &   2.0 &   c, compact  \\
RP317   &   LM1-52 N66 SMP83 WS35    &   05 36 20.81 &   -67 18 07.5    &   8.0 &   1.94    &   292.3   &       &   1.5 &   e, poss ds  \\
RP74    &   Mo35    &   05 38 04.62 &   -70 29 25.9    &   8.0 &   1.94    &   278.4   &       &   1.8 &   e, strong H$\alpha$ \\
RP267   &   MG68    &   05 38 17.55 &   -68 58 46.6    &   6.3 &   1.53    &   286.7   &   30.9    &       &   c, H$\alpha$ only   \\
RP179   &   Mo36    &   05 38 53.56 &   -69 57 55.7    &   8.0 &   1.94    &   245.8   &       &   1.2 &   e, compact H$\alpha$    \\
RP152   &   Mo37    &   05 39 14.47 &   -70 00 18.6    &   6.0 &   1.45    &   262.6   &       &   1.7 &   e, f, strong H$\alpha$  \\
RP350   &   MG69    &   05 39 15.35 &   -66 49 43.6    &   4.0 &   0.97    &   305.0   &   16.4    &       &   e   \\
RP356   &   MG71    &   05 39 54.78 &   -66 34 12.6    &   4.0 &   0.97    &   288.4   &   22.0    &       &   diffuse c   \\
RP243   &   LM2-39     &   05 40 14.91 &   -69 28 48.8    &   10.0    &   2.42    &   262.4   &   22.3    &       &   b, e, $\textbf{Not PN}$    \\
RP346   &   MG72    &   05 40 20.14 &   -67 02 01.8    &   5.4 &   1.31    &   286.3   &   21.3    &       &   c, p    \\
RP106   &   LM2-40 N217    &   05 40 37.60 &   -70 27 55.0    &   12.0    &   2.91    &   269.2   &       &   0.6 &   f, diffuse  \\
RP316   &   Sa124   &   05 40 44.59 &   -67 18 07.7    &   5.0 &   1.21    &   272.0   &   20.5    &       &   e   \\
RP269   &   LM2-41 SMP86   &   05 41 22.05 &   -68 07 44.2    &   6.7 &   1.62    &   267.8   &   15.9    &       &   e, s    \\
RP214   &   MG73    &   05 41 36.61 &   -69 27 09.8    &   6.0 &   1.45    &   279.7   &       &   1.9 &   e, poss bp  \\
RP271   &   MG75    &   05 42 15.41 &   -68 48 55.7    &   4.7 &   1.14    &   294.4   &       &   1.1 &   s, H$\alpha$ only   \\
RP215   &   MG76    &   05 42 24.24 &   -69 53 05.1    &   5.4 &   1.31    &   283.8   &   20.4    &       &   c, s star   \\
RP10    &   LM2-42 N52 SMP88 WS27  &   05 42 33.24 &   -70 29 23.2    &   8.7 &   2.11    &   255.1   &   28.2    &       &   e, compact H$\alpha$,    \\
RP133   &   LM156 N178 SMP89 WS38   &   05 42 37.00 &   -70 09 31.1    &   10.0    &   2.42    &   274.4   &   83.5    &       &   c, 3 stars  \\
RP134   &   Mo39    &   05 42 41.09 &   -70 05 49.1    &   4.0 &   0.97    &   246.6   &       &   1.1 &   c, H$\alpha$ only   \\
RP272   &   MG77    &   05 43 47.59 &   -68 38 35.1    &   7.0 &   1.70    &   247.4   &   20.6    &       &   e, H$\alpha$ only   \\
RP12    &   LM2-43 SMP90   &   05 44 34.76 &   -70 21 40.5    &   7.4 &   1.79    &   286.3   &   25.7    &       &   c, s star NW    \\
RP270   &   LM157 SMP91     &   05 45 05.97 &   -68 06 50.9    &   6.7 &   1.63    &   331.0   &   25.0    &       &   e, dense, bp    \\
RP75    &   Mo40    &   05 46 25.29 &   -71 23 22.3    &   4.0 &   0.97    &   230.9   &   22.5    &       &   e, f    \\
RP273   &   MG78    &   05 46 25.41 &   -67 50 02.8    &   3.3 &   0.80    &   270.3   &       &   1.1 &   e, f, H$\alpha$ only    \\
RP213   &   LM18 N170 SMP92 WS39   &   05 47 04.37 &   -69 27 32.9    &   13.6    &   3.31    &   279.4   &   15.6    &       &   e, poss ds  \\
RP209   &   N181 SMP93  &   05 49 38.75 &   -69 09 59.3    &   13.9    &   3.37    &   262.7   &   28.5    &       &   e, b, bp    \\
\hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|c|l|}
\hline \hline
Cat. Ref &   IAU Name &   RA    &   DEC   &  H$\alpha$ Dia  &   V   &   V$_{err}$ &  V$_{err}$  &   P  &   Comments    \\
        &            &      J2000  &   J2000  &   arcsec  & helio    & em   &   ccf  &     &     \\
\hline
RP1695  &   RPJ 045233-700043   &   04 52 33.97 &   -70 00 43.7    &   11.5    &   267.6  &       &   1.4  &   T   &   e, b    \\
RP1758  &   RPJ 045345-695758   &   04 53 45.08 &   -69 57 58.7   &   10.0    &   273.3  &      &   1.6  &   T   &   c, b    \\
RP1636  &   RPJ 045353-704455   &   04 53 53.72 &   -70 44 55.5    &   5.0 &   249.9  &   18.4   &     &   T   &   e, f, H$\alpha$ only    \\
RP1714  &   RPJ 045403-693320   &   04 54 03.56 &   -69 33 20.8    &   5.0 &   278.0  &       &   1  &   T   &   c, b, s, p  \\
RP1716  &   RPJ 045424-692942   &   04 54 24.49 &   -69 29 42.5    &   27.0    &   255.0  &   21.0   &     &   P   &   e, b central zones  \\
RP1783  &   RPJ 045433-692035   &   04 54 33.78 &   -69 20 35.7    &   7.4 &   240.1  &       &  2.6  &   P   &   c, s, b, known els, VLE \\
RP1659  &   RPJ 045446-701850   &   04 54 46.81 &   -70 18 50.4    &   6.0 &   245.3  &   20.7   &     &   T   &   e, f, H$\alpha$ only    \\
RP1709  &   RPJ 045453-693619   &   04 54 53.12 &   -69 36 19.8    &   8.0 &   273.1  &       &   1.1  &   T   &   c, f, H$\alpha$ only    \\
RP1748  &   RPJ 045503-693210   &   04 55 03.18 &   -69 32 10.1    &   4.5 &   246.9  &   16.0   &     &   T   &   e, f, H$\alpha$ only in \HII \\
RP1756  &   RPJ 045513-690019   &   04 55 13.12 &   -69 00 19.5    &   6.0 &   272.9  &       &   1  &   T   &   e, f, H$\alpha$ only    \\
RP1694  &   RPJ 045534-700220   &   04 55 34.74 &   -70 02 20.3    &   4.0 &   245.4  &       &   0.9  &   T   &   e, f, diffuse, H$\alpha$ only   \\
RP1731  &   RPJ 045646-691928   &   04 56 46.44 &   -69 19 28.2    &   6.3 &   249.3  &       &   1.5  &   T   &   e, s, halo to west, H$\alpha$ only  \\
RP1922  &   RPJ 045728-665347   &   04 57 28.06 &   -66 53 47.7    &   2.7 &   264.9  &   33.7   &     &   T   &   e, f, diffuse, weak H$\alpha$   \\
RP1921  &   RPJ 045733-665258   &   04 57 33.21 &   -66 52 58.5    &   3.4 &   321.0  &   22.7   &     &   T   &   e, f, s, H$\alpha$ only \\
RP1712  &   RPJ 045751-693333   &   04 57 51.56 &   -69 33 33.1    &   3.6 &   201.7  &     &   2  &   T   &   c, f, H$\alpha$ only    \\
RP1740  &   RPJ 045754-691421   &   04 57 54.06 &   -69 14 21.6    &   4.2 &   272.4  &      &   1.9  &   T   &   c, s, b, H$\alpha$ only \\
RP1872  &   RPJ 045828-675646   &   04 58 28.35 &   -67 56 46.2    &   4.0 &       &       &       &   L   &   `hour-glass', H$\alpha$ only, halo  \\
RP1807  &   RPJ 045829-685210   &   04 58 29.21 &   -68 52 10.4    &   4.4 &   316.3  &      &  1.3  &   T   &   `hour-glass', f, H$\alpha$ only \\
RP1808  &   RPJ 045830-685214   &   04 58 30.28 &   -68 52 14.8    &   2.2 &       &       &       &   L   &   e, f, s, H$\alpha$ only \\
RP1805  &   RPJ 045855-685036   &   04 58 55.35 &   -68 50 36.2    &   5.0 &   291.0  &   18.8   &    &   T   &   c, f, diffuse, H$\alpha$ only, near stars   \\
RP1803  &   RPJ 045855-685301   &   04 58 55.80 &   -68 53 01.6    &   7.4 &   301.2  &      &   1.4 &   T   &   e, f, diffuse   \\
RP1876  &   RPJ 045859-675241   &   04 58 59.28 &   -67 52 41.6    &   3.0 &   202.3  &      &   2.3  &   T   &   c, f, s, H$\alpha$ only \\
RP1930  &   RPJ 045920-664559   &   04 59 20.54 &   -66 45 59.7    &   3.0 &   352.0  &      &   39  &   P   &   e, f, s, H$\alpha$ only \\
RP1725  &   RPJ 045934-692242   &   04 59 34.06 &   -69 22 42.2    &   5.0 &   261.9  &   17.9   &     &   T   &   c, b, H$\alpha$ only,  in \HII~stream    \\
RP1904  &   RPJ 045937-671805   &   04 59 37.85 &   -67 18 05.0    &   7.6 &   299.6  &   34.7   &     &   T   &   c, b, star to west  \\
RP1697  &   RPJ 050026-695607   &   05 00 26.13 &   -69 56 07.2    &   10.0    &   224.9  &   15.4   &     &   T   &   e, diffuse, p,  \\
RP1691  &   RPJ 05002.-700049   &   05 00 32.23 &   -70 00 49.0    &   4.0 &   267.8  &      &   0.4  &   P   &   e, f, H$\alpha$ only, VLE   \\
RP1631  &   RPJ 050034-705200   &   05 00 34.46 &   -70 52 00.1    &   3.3 &   293.3  &   18.0   &     &   T   &   c, s, b, H$\alpha$ only \\
RP1742  &   RPJ 050047-691122   &   05 00 47.57 &   -69 11 22.0    &   9.0 &   260.4  &   17.7   &     &   T   &   e,  p, stars near   \\
RP1813  &   RPJ 050052-684717   &   05 00 52.13 &   -68 47 17.2    &   4.0 &   298.6  &       &   1.1  &   T   &   c, f, H$\alpha$ only, between 3 stars   \\
RP1868  &   RPJ 050058-680748   &   05 00 58.25 &   -68 07 48.3    &   2.3 &   291.2  &   15.4   &     &   T   &   c, s, b, H$\alpha$ only \\
RP1864  &   RPJ 050108-681337   &   05 01 08.00 &   -68 13 37.6    &   5.5 &   243.5  &       &   2.7 &   T   &   e, s, b, H$\alpha$ only \\
RP1664  &   RPJ 050118-701251   &   05 01 18.03 &   -70 12 51.6    &   8.7 &   225.2  &   52.0   &     &   L   &   c, b    \\
RP1638  &   RPJ 050135-704440   &   05 01 35.34 &   -70 44 40.6    &   5.0 &   287.2  &      &  1.7  &   T   &   e, f, H$\alpha$ only    \\
RP1938  &   RPJ 050142-663556   &   05 01 42.24 &   -66 35 56.3    &   5.0 &   296.7  &   24.1   &     &   T   &   c, s, f, H$\alpha$ only \\
RP1721  &   RPJ 050148-692413   &   05 01 48.35 &   -69 24 13.2    &   5.0 &   269.9  &       &   1.2  &   T   &   e, p, halo  \\
RP1743  &   RPJ 050203-690945   &   05 02 03.72 &   -69 09 45.5    &   5.0 &   248.0  &       &   1  &   T   &   c, b, p \\
RP1900  &   RPJ 050204-673343   &   05 02 04.64 &   -67 33 43.6    &   4.7 &   278.1  &   23.9  &     &   T   &   e, s, H$\alpha$ only    \\
RP1791  &   RPJ 050216-690403   &   05 02 16.13 &   -69 04 03.1    &   5.3 &   290.9  &   20.1  &     &   T   &   e, s, b, + star \\
RP1853  &   RPJ 050230-682848   &   05 02 30.70 &   -68 28 48.3    &   9.0 &   279.3  &       &   1.4  &   T   &   e, b, + star    \\
RP1749  &   RPJ 050240-690423   &   05 02 40.43 &   -69 04 23.5    &   6.2 &   275.5  &       &   1.1  &   T   &   irreg, diffuse, H$\alpha$ only  \\
RP1660  &   RPJ 050253-701808   &   05 02 53.52 &   -70 18 08.1    &   6.0 &   262.2  &       &   1.1 &   T   &   c, s, b, H$\alpha$ only \\
RP1771  &   RPJ 050311-700744   &   05 03 11.29 &   -70 07 44.4    &   5.2 &   259.4  &   26.9  &     &   T   &   e, b, in \HII    \\
RP1705  &   RPJ 050335-694201   &   05 03 35.18 &   -69 42 01.5    &   4.5 &   259.4  &      &   1.3  &   T   &   e, f, H$\alpha$ only    \\
RP1796  &   RPJ 050345-690341   &   05 03 45.64 &   -69 03 41.6    &   3.2 &   291.8  &     &   2.7  &   P   &   c, s, VLE, H$\alpha$ only   \\
RP1934  &   RPJ 050345-663915   &   05 03 45.70 &   -66 39 15.6    &   8.0 &   336.1  &   51.3   &    &   T   &   e, H$\alpha$ only, bp   \\
RP1760  &   RPJ 050351-685723   &   05 03 51.47 &   -68 57 23.7    &   12.0    &       &       &       &   T   &   c, b,  hidden   \\
RP1615  &   RPJ 050415-710717   &   05 04 15.39 &   -71 07 17.0    &   4.8 &   243.9  &   15.2   &     &   P   &   e, p, in \HII~region \\
RP1720  &   RPJ 050419-692548   &   05 04 19.16 &   -69 25 48.3    &   9.7 &   256.9  &      &   1.4  &   T   &   e, b, poss bp   \\
RP1886  &   RPJ 050421-673809   &   05 04 21.11 &   -67 38 09.0    &   10.0    &   285.7  &      &   4.2  &   T   &   c, b    \\
RP1634  &   RPJ 050424-704719   &   05 04 24.19 &   -70 47 19.0    &   4.0 &   238.6  &   20.8   &     &   P   &   c, f, s, H$\alpha$ only, in \HII \\
RP1727  &   RPJ 050431-691928   &   05 04 31.94 &   -69 19 28.0    &   3.0 &   265.9  &       &   2.4  &   T   &   c, b, s, H$\alpha$ only \\
RP1878  &   RPJ 050434-675221   &   05 04 34.21 &   -67 52 21.7    &   5.3 &   252.2  &      &   1.9  &   T   &   c, s, b, p  \\
RP1773  &   RPJ 050435-700618   &   05 04 35.07 &   -70 06 18.9    &   4.0 &   244.7  &   15.1   &    &   T   &   e, s, H$\alpha$ only    \\
RP1726  &   RPJ 050436-692304   &   05 04 36.36 &   -69 23 04.8    &   5.0 &   244.1  &      &   1.5  &   T   &   e, s, H$\alpha$ only, close stars   \\
RP1923  &   RPJ 050440-664947   &   05 04 40.38 &   -66 49 47.9    &   12.0    &       &       &       &   P   &   c, fading halo  \\
RP1718  &   RPJ 050441-692925   &   05 04 41.51 &   -69 29 25.5    &   6.0 &   255.6  &      &   1.2  &   T   &   e, f, H$\alpha$ only    \\
RP1696  &   RPJ 050446-695508   &   05 04 46.86 &   -69 55 08.2    &   5.4 &   275.8  &      &   1.2 &   T   &   c, b, H$\alpha$ only    \\
RP1933  &   RPJ 050447-664030   &   05 04 47.34 &   -66 40 30.3    &   18.0    &   302.2  &   27.1   &    &   P   &   e, b, large \\
RP1676  &   RPJ 050454-704309   &   05 04 54.67 &   -70 43 09.5    &   3.2 &   272.2  &   23.4   &     &   T   &   e, s, + star    \\
RP1675  &   RPJ 050454-704332   &   05 04 54.74 &   -70 43 32.7    &   8.0 &       &       &       &  L  &   e, hidden between 2 stars   \\
RP1819  &   RPJ 050510-684308   &   05 05 10.68 &   -68 43 08.7    &   6.0 &   274.9  &       &   1.3  &   T   &   e, b, p \\
\hline
\multicolumn{10}{l}{continued next page $\rightarrow$}\\
 \end{tabular}
 \label{table 7}
 \end{table*}

\begin{table*}

\begin{tabular}{|l|l|c|c|c|c|c|c|c|l|}
&{\it (cont'd)}\\
\hline \hline
Cat. Ref &   IAU Name &   RA    &   DEC   &  H$\alpha$ Dia  &   V   &   V$_{err}$ &   V$_{err}$    &   P  &   Comments    \\
        &            &      J2000  &   J2000  &   arcsec  & helio    & em   &  ccf   &     &     \\
\hline
RP1624  &   RPJ 050531-710206   &   05 05 31.10 &   -71 02 06.1    &   7.0 &   234.3  &       &   1  &   T   &   c, f, diffuse, H$\alpha$ only   \\
RP1649  &   RPJ 050551-703443   &   05 05 51.60 &   -70 34 43.1    &   2.2 &   242.1  &       &   1.1  &   P   &   e, s, p \\
%RP1706  &   RPJ 050558-693953   &   05 05 58.74 &   -69 39 53.1    &   10.0    &   248.7  &      &   1  &   P   &   e, VLE  \\
RP1719  &   RPJ 050600-692830   &   05 06 00.37 &   -69 28 30.1    &   3.0 &   262.3  &       &   1.7  &   T   &   e, f, H$\alpha$ only    \\
RP1753  &   RPJ 050619-690159   &   05 06 19.05 &   -69 01 59.4    &   4.0 &   285.1  &   16.7   &     &   T   &   e, s, H$\alpha$ only    \\
RP1189  &   RPJ 050622-704155   &   05 06 22.45 &   -70 41 55.4    &   6.7 &   261.3  &       &   0.9  &   T   &   c, p, ring  \\
RP1823  &   RPJ 050626-684430   &   05 06 26.55 &   -68 44 30.4    &   9.2 &   261.6  &       &   0.9  &   T   &   c, s    \\
RP1822  &   RPJ 050638-684440   &   05 06 38.01 &   -68 44 40.9    &   16.7    &   271.8  &      &  1.4 &   L   &   irreg, b, stars hide centre \\
RP1835  &   RPJ 050644-683813   &   05 06 44.32 &   -68 38 13.7    &   10.4    &   244.0  &      &   1.3  &   T   &   e, b, + star    \\
RP1759  &   RPJ 050651-685716   &   05 06 51.71 &   -68 57 16.0    &   6.0 &   240.4  &       &  1.7 &   T   &   c, b, H$\alpha$ only    \\
RP1811  &   RPJ 050701-684659   &   05 07 01.08 &   -68 46 59.5    &   5.0 &   270.1  &       &  0.9 &   P   &   poss c, hidden  \\
RP1739  &   RPJ 050706-691329   &   05 07 06.20 &   -69 13 29.8    &   4.0 &   251.6  &      &   1.9  &   T   &   c, s, p, half hidden    \\
RP1179  &   RPJ 050725-704845   &   05 07 25.47 &   -70 48 45.3    &   8.5 &   247.2  &      &   0.6  &   T   &   e, b, s, H$\alpha$ only, close stars    \\
RP1848  &   RPJ 050735-682832   &   05 07 35.11 &   -68 28 32.7    &   15.0    &   230.4  &   20.0   &     &   T   &   c, b,   \\
RP1284  &   RPJ 050744-693326   &   05 07 44.35 &   -69 33 26.4    &   4.0 &   306.3  &       &  0.9  &   T   &   c, b, H$\alpha$ only    \\
RP1862  &   RPJ 050747-681859   &   05 07 47.09 &   -68 18 59.6    &   14.0    &   255.4  &       &   1.1  &   T   &   c, b, half hidden, halo \\
RP1208  &   RPJ 050750-701705   &   05 07 50.39 &   -70 17 05.5    &   10.8    &   234.5  &   15.2   &     &   T   &   c, ring, H$\alpha$ only \\
RP1310  &   RPJ 050806-690854   &   05 08 06.93 &   -69 08 54.4    &   4.4 &   255.8  &   16.9   &     &   T   &   c, s, H$\alpha$ only    \\
RP1300  &   RPJ 050827-692526   &   05 08 27.61 &   -69 25 26.3    &   20.0    &   230.5  &       &   1.3  &   P   &   irreg, b centre, large  \\
RP1323  &   RPJ 050840-685822   &   05 08 40.55 &   -68 58 22.6    &   2.9 &   286.5  &   18.3   &     &   T   &   c, s, H$\alpha$ only    \\
RP1532  &   RPJ 050844-675352   &   05 08 44.68 &   -67 53 52.7    &   6.0 &   289.1  &   18.5   &     &   T   &   e, b, p, halo   \\
RP1303  &   RPJ 050847-692212   &   05 08 47.60 &   -69 22 12.3    &   3.3 &   252.1  &       &   0.9  &   T   &   e, p, s \\
RP1550  &   RPJ 050849-684404   &   05 08 49.19 &   -68 44 04.9    &   7.0 &   262.2  &       &   1  &   T   &   e, p, in \HII    \\
RP1324  &   RPJ 050852-690010   &   05 08 52.78 &   -69 00 10.9    &   7.3 &   288.9  &   17.1   &     &   T   &   e, b, partly hidden \\
RP1426  &   RPJ 050902-685103   &   05 09 02.99 &   -68 51 03.5    &   3.6 &   264.6  &   16.1   &     &   T   &   c, s, H$\alpha$ only    \\
RP1309  &   RPJ 050908-691245   &   05 09 08.83 &   -69 12 45.4    &   5.0 &   247.8  &   6.3    &     &   T   &   e, b, H$\alpha$ only    \\
RP1559  &   RPJ 050911-673401   &   05 09 11.19 &   -67 34 01.7    &   2.6 &           &       &     &   P   &   p, VLE, H$\alpha$ only  \\
RP1444  &   RPJ 050915-684358   &   05 09 15.65 &   -68 43 58.2    &   6.6 &   259.1  &       &   1  &   T   &   c, b    \\
RP1304  &   RPJ 050915-692143   &   05 09 15.72 &   -69 21 43.7    &   4.0 &   237.1  &       &   1.1  &   T   &   c, b, s, H$\alpha$ only \\
RP1296  &   RPJ 050927-692351   &   05 09 27.13 &   -69 23 51.3    &   10.0    &   252.9  &       &   0.9  &   T   &   e, diffuse, f, H$\alpha$ only   \\
RP1242  &   RPJ 050945-701234   &   05 09 45.90 &   -70 12 34.3    &   3.6 &   231.6  &       &   0.8  &   P   &   c, s, H$\alpha$ only    \\
RP1314  &   RPJ 050948-690427   &   05 09 48.69 &   -69 04 27.9    &   6.0 &   249.3  &       &   0.8  &   T   &   e, f, diffuse, H$\alpha$ only   \\
RP1456  &   RPJ 050951-683708   &   05 09 51.50 &   -68 37 08.0    &   4.5 &   279.6  &   18.3   &     &   T   &   c, b, s, H$\alpha$ only \\
RP1188  &   RPJ 051006-704335   &   05 10 06.20 &   -70 43 35.1    &   4.0 &   242.8  &       &   1.1  &   T   &   e, b, H$\alpha$ only    \\
RP1446  &   RPJ 051010-684256   &   05 10 10.07 &   -68 42 56.3    &   10.0    &   273.0  &       &   1.2  &   T   &   irreg, diffuse, f, p    \\
RP1443  &   RPJ 051023-684618   &   05 10 23.68 &   -68 46 18.0    &   6.0 &   265.6  &   17.2   &     &   T   &   c, b, H$\alpha$ only, near b star   \\
RP1267  &   RPJ 051028-695525   &   05 10 28.02 &   -69 55 25.6    &   12.5    &   275.0  &       &   0.8  &   T   &   irreg, f, assoc. stars  \\
RP1190  &   RPJ 051059-703745   &   05 10 59.84 &   -70 37 45.9    &   4.7 &   229.5  &   18.8   &     &   T   &   e, b, H$\alpha$ only    \\
RP1418  &   RPJ 051126-685715   &   05 11 26.72 &   -68 57 15.5    &   4.0 &   252.2  &   15.2   &     &   T   &   e, s, H$\alpha$ only    \\
RP1502  &   RPJ 051135-681727   &   05 11 35.60 &   -68 17 27.0    &   6.0 &   244.2  &       &   0.7  &   T   &   e, b high \NII/H$\alpha$   \\
RP1315  &   RPJ 051144-690520   &   05 11 44.71 &   -69 05 20.5    &   4.7 &   282.5  &       &   0.8  &   T   &   e, b, bp, H$\alpha$ only    \\
RP1474  &   RPJ 051145-683109   &   05 11 45.00 &   -68 31 09.0    &   6.0 &   260.3  &       &   1  &   T   &   irreg, f, diffuse, H$\alpha$ only   \\
RP1289  &   RPJ 051146-693040   &   05 11 46.10 &   -69 30 40.0    &   6.0 &   251.3  &       &   1.7  &   T   &   e, b, s \\
RP1523  &   RPJ 051149-675922   &   05 11 49.08 &   -67 59 22.2    &   4.0 &   254.0  &       &   0.6  &   T   &   c, b, s, H$\alpha$ only \\
RP1283  &   RPJ 051157-693729   &   05 11 57.28 &   -69 37 29.0    &   10.0    &   242.0  &      &   0.8  &   P   &   irreg, f, diffuse, + star   \\
RP1587  &   RPJ 051216-664937   &   05 12 16.77 &   -66 49 37.1    &   4.5 &   239.6  &      &  1.2  &   T   &   c, f, H$\alpha$ only    \\
RP1308  &   RPJ 051229-691402   &   05 12 29.98 &   -69 14 02.5    &   2.7 &   239.0  &   18.3   &    &   T   &   e, b, s, H$\alpha$ only \\
RP1317  &   RPJ 051232-690452   &   05 12 32.65 &   -69 04 52.8    &   10.0    &   296.2  &       &   1  &   T   &   e, b, H$\alpha$ only, partly hidden \\
RP1462  &   RPJ 051241-683332   &   05 12 41.49 &   -68 33 32.6    &   4.2 &   278.9  &       &   0.8  &   T   &   c, f, diffuse, H$\alpha$ only   \\
RP1281  &   RPJ 051250-694152   &   05 12 50.63 &   -69 41 52.3    &   6.0 &   276.8  &       &   1.9  &   P   &   f, diffuse, behind star \\
RP1416  &   RPJ 051304-685812   &   05 13 04.34 &   -68 58 12.5    &   6.6 &   221.1  &   10.9   &     &   T   &   irreg, f, diffuse   \\
RP1447  &   RPJ 051324-684315   &   05 13 24.86 &   -68 43 15.7    &   4.5 &   253.1  &       &   0.8  &   T   &   irreg, f, diffuse, H$\alpha$ only   \\
RP1345  &   RPJ 051331-693025   &   05 13 31.55 &   -69 30 25.1    &   3.6 &   257.8  &   6.5    &     &   T   &   e, s, H$\alpha$ only    \\
RP1601  &   RPJ 051353-672017   &   05 13 53.97 &   -67 20 17.2    &   4.2 &   306.5  &   32.2   &     &   P   &   e, s, near star, VLE    \\
RP1488  &   RPJ 051357-682507   &   05 13 57.06 &   -68 25 07.5    &   6.0 &   304.4  &       &   3.6  &   T   &   e, s, H$\alpha$ only, bp    \\
RP1241  &   RPJ 051402-701532   &   05 14 02.10 &   -70 15 32.4    &   4.6 &   255.0  &   15.5   &     &   T   &   c, b, s, H$\alpha$ only \\
RP1191  &   RPJ 051404-703751   &   05 14 04.82 &   -70 37 51.4    &   5.3 &   235.0  &   22.1   &     &   T   &   e, b    \\
RP1168  &   RPJ 051412-705533   &   05 14 12.18 &   -70 55 33.3    &   5.0 &   229.6  &       &   1  &   T   &   c, b, H$\alpha$ only    \\
RP1463  &   RPJ 051423-683456   &   05 14 23.23 &   -68 34 56.4    &   4.0 &   274.5  &       &   0.6  &   T   &   c, f, diffuse, H$\alpha$ only   \\
RP1387  &   RPJ 051449-691908   &   05 14 49.20 &   -69 19 08.3    &   7.4 &   264.2  &   19.4   &     &   T   &   c, s, b \\
RP1288  &   RPJ 051501-693219   &   05 15 01.81 &   -69 32 19.3    &   4.7 &   287.4  &       &   0.8  &   T   &   e, b, H$\alpha$ only    \\
RP1465  &   RPJ 051505-683655   &   05 15 05.15 &   -68 36 55.6    &   2.0 &   270.2  &       &   1.8  &   T   &   c, s, H$\alpha$ only    \\
RP1336  &   RPJ 051539-691332   &   05 15 39.45 &   -69 13 32.2    &   7.7 &   236.3  &   19.1   &     &   T   &   semi-c, H$\alpha$ only  \\
RP1512  &   RPJ 051540-680628   &   05 15 40.89 &   -68 06 28.4    &   4.0 &   259.4  &       &   2.2  &   L   &   c, weak H$\alpha$   \\
\hline
\multicolumn{10}{r}{continued next page $\rightarrow$}\\
 \end{tabular}
 \end{table*}

\begin{table*}

\begin{tabular}{|l|l|c|c|c|c|c|c|c|l|}
&{\it (cont'd)}\\
\hline \hline
Cat. Ref &   IAU Name &   RA    &   DEC   &  H$\alpha$ Dia  &   V   &   V$_{err}$ &   V$_{err}$    &   P  &   Comments    \\
        &            &      J2000  &   J2000  &   arcsec  & helio    & em   & ccf    &     &     \\
\hline
RP1519  &   RPJ 051549-680445   &   05 15 49.79 &   -68 04 45.8    &   6.2 &   302.4  &       &   0.8  &   T   &   c, f, diffuse, H$\alpha$ only   \\
RP1440  &   RPJ 051555-684503   &   05 15 55.43 &   -68 45 03.1    &   4.3 &   292.2  &       &   0.5  &   T   &   irreg, diffuse, f, H$\alpha$ only   \\
RP1378  &   RPJ 051611-692036   &   05 16 11.03 &   -69 20 36.5    &   6.1 &   264.3  &       &   0.7  &   T   &   e, b, bp    \\
RP1240  &   RPJ 051638-701411   &   05 16 38.69 &   -70 14 11.4    &   4.0 &   234.0  &       &   2.2  &   T   &   e, f, H$\alpha$ only    \\
RP1415  &   RPJ 051642-685541   &   05 16 42.05 &   -68 55 41.3    &   7.0 &   249.0  &       &   1.4  &   T   &   c, s, b, halo   \\
RP1508  &   RPJ 051652-681001   &   05 16 52.76 &   -68 10 01.8    &   3.6 &   238.1  &   17.8   &     &   L   &   p   \\
RP1337  &   RPJ 051654-691845   &   05 16 54.65 &   -69 18 45.3    &   5.3 &   257.3  &       &   0.8  &   T   &   c, b, H$\alpha$ only    \\
%RP1377  &   RPJ 051702-692304   &   05 17 02.55 &   -69 23 04.4    &   4.3 &   265.7  &       &   2.8  &   P   &   p, VLE, H$\alpha$ only  \\
RP1376  &   RPJ 051704-690051   &   05 17 04.60 &   -69 00 51.2    &   5.6 &   269.3  &       &   1  &   T   &   c, f, H$\alpha$ only    \\
RP1438  &   RPJ 051717-684650   &   05 17 17.25 &   -68 46 50.1    &   3.8 &   280.1  &       &   1  &   T   &   c, p    \\
RP1439  &   RPJ 051719-684640   &   05 17 19.19 &   -68 46 40.4    &   2.4 &   314.0  &       &   2  &   P   &   e, s, weak in H$\alpha$ \\
%RP1590  &   RPJ 051728-664306   &   05 17 28.40 &   -66 43 06.0    &   14.1    &   316.4  &       &   0.9  &   P   &   c, VLE, b   \\
RP1186  &   RPJ 051746-704119   &   05 17 46.57 &   -70 41 19.7    &   6.0 &   211.6  &       &   1.6  &   T   &   e, b, H$\alpha$ only, east of RP1185    \\
RP1185  &   RPJ 051747-704118   &   05 17 47.99 &   -70 41 18.5    &   8.0 &       &       &       &   L   &   e, ring-shape, H$\alpha$ only   \\
RP1375  &   RPJ 051815-691621   &   05 18 15.08 &   -69 16 21.3    &   3.4 &   257.3  &   17.5   &     &   P   &   e, VLE, H$\alpha$ only  \\
RP1259  &   RPJ 051823-700132   &   05 18 23.86 &   -70 01 32.8    &   5.0 &   258.6  &       &   0.8  &   T   &   e, f, star west \\
RP1207  &   RPJ 051824-702142   &   05 18 24.58 &   -70 21 42.6    &   4.0 &   262.9  &       &   1.3  &   T   &   c, b, H$\alpha$ only    \\
RP1584  &   RPJ 051837-665645   &   05 18 37.21 &   -66 56 45.3    &   3.0 &   320.0  &       &   2.3  &   T   &   c, s, f, H$\alpha$ only \\
RP1528  &   RPJ 051847-675739   &   05 18 47.14 &   -67 57 39.7    &   3.0 &   329.7  &       &   2.8  &   T   &   c, p, weak H$\alpha$    \\
RP1338  &   RPJ 051855-693559   &   05 18 55.49 &   -69 35 59.2    &   6.3 &   257.1  &   17.7   &    &   T   &   e, b, p \\
RP1201  &   RPJ 051900-702744   &   05 19 00.49 &   -70 27 44.3    &   4.7 &   214.8  &       &   2  &   L   &   irreg, f, H$\alpha$ only, 3 stars   \\
RP1148  &   RPJ 051901-711535   &   05 19 01.32 &   -71 15 35.6    &   10.0    &   243.9  &   18.2   &    &   T   &   irreg, f, diffuse, H$\alpha$ only   \\
RP1495  &   RPJ 051906-682134   &   05 19 06.88 &   -68 21 34.4    &   23.0    &   292.9  &   21.1   &     &   P   &   c, b    \\
RP1595  &   RPJ 051916-664000   &   05 19 16.19 &   -66 40 00.9    &   2.5 &   293.6  &       &   2.6  &   T   &   c, s, f, H$\alpha$ only \\
RP1196  &   RPJ 051916-703237   &   05 19 16.35 &   -70 32 37.5    &   4.0 &   201.1  &      &   1  &   T   &   c, b    \\
RP2194  &   RPJ 05198.-694717   &   05 19 18.44 &   -69 47 17.2    &   17.9    &       &       &       &   P   &   c, large, b \\
RP1429  &   RPJ 051918-684911   &   05 19 18.62 &   -68 49 11.4    &   3.3 &   264.1  &      &   0.9  &   T   &   c, H$\alpha$ only   \\
RP1579  &   RPJ 051927-670544   &   05 19 27.42 &   -67 05 44.2    &   3.4 &   238.4  &       &   0.9  &   T   &   s, f, diffuse, H$\alpha$ only   \\
RP1184  &   RPJ 051931-704351   &   05 19 31.33 &   -70 43 51.5    &   6.8 &   240.9  &       &   1.1  &   T   &   c, f, H$\alpha$ only    \\
RP1192  &   RPJ 051956-703903   &   05 19 56.77 &   -70 39 03.6    &   2.0 &   319.2  &   17.3   &     &   T   &   c, f    \\
RP1371  &   RPJ 051958-694623   &   05 19 58.03 &   -69 46 23.3    &   4.4 &   250.5  &       &   1.3  &   T   &   c, s, p \\
RP1197  &   RPJ 052009-703223   &   05 20 09.99 &   -70 32 23.6    &   4.0 &   268.0  &   23.7   &     &   T   &   c, s, H$\alpha$ only    \\
RP1341  &   RPJ 052011-694028   &   05 20 11.85 &   -69 40 28.2    &   7.4 &   273.2  &       &   0.7  &   T   &   e,b, + star \\
RP1434  &   RPJ 052016-684510   &   05 20 16.84 &   -68 45 10.1    &   2.7 &   304.5  &       &   1  &   L   &   e, s, M-star west   \\
RP1270  &   RPJ 052017-695407   &   05 20 17.62 &   -69 54 07.7    &   5.3 &   231.3  &       &   1.1  &   T   &   e, b    \\
RP1467  &   RPJ 052020-683421   &   05 20 20.05 &   -68 34 21.1    &   2.6 &   265.5  &       &   1.5  &   T   &   c, s,  H$\alpha$ only   \\
RP1466  &   RPJ 052034-683518   &   05 20 34.75 &   -68 35 18.1    &   6.1 &   231.4  &   20.2   &     &   P   &   c, s, b, VLE    \\
RP1431  &   RPJ 052035-684901   &   05 20 35.76 &   -68 49 01.0    &   2.8 &   273.2  &       &   0.6  &   L   &   e, s, weak in H$\alpha$ \\
RP1358  &   RPJ 052049-693413   &   05 20 49.33 &   -69 34 13.1    &   3.0 &   238.9  &       &   0.4  &   T   &   semi-c ring, H$\alpha$ only \\
RP1238  &   RPJ 052049-701241   &   05 20 49.90 &   -70 12 41.9    &   6.8 &   304.5  &       &   1.4  &   L   &   e, b, poss halo \\
RP1354  &   RPJ 052052-695002   &   05 20 52.56 &   -69 50 02.2    &   6.0 &   263.7  &       &   0.5  &   T   &   f, semi-c ring  \\
RP1353  &   RPJ 052059-694749   &   05 20 59.60 &   -69 47 49.8    &   9.3 &   243.3  &       &   1.2  &   T   &   semi-c H$\alpha$ ring, small stars  \\
RP1352  &   RPJ 052100-694907   &   05 21 00.75 &   -69 49 07.1    &   4.2 &   277.4  &       &   1.5  &   T   &   c, b, s, partly hidden  \\
RP1357  &   RPJ 052114-693621   &   05 21 14.37 &   -69 36 21.4    &   6.0 &   268.3  &   16.3   &     &   T   &   e, f, H$\alpha$ only    \\
RP1246  &   RPJ 052114-700745   &   05 21 14.37 &   -70 07 45.7    &   4.0 &   229.8  &   20.2   &     &   T   &   e, f halo   \\
RP1432  &   RPJ 052115-684823   &   05 21 15.40 &   -68 48 23.5    &   2.0 &   291.4  &       &   0.7  &   T   &   c, f, diffuse, H$\alpha$ only   \\
RP1245  &   RPJ 052118-700954   &   05 21 18.50 &   -70 09 54.0    &   2.2 &       &       &       &   P   &   c, f, + star    \\
RP1540  &   RPJ 052120-674726   &   05 21 20.68 &   -67 47 26.2    &   9.0 &   304.9  &   26.7   &     &   P   &   c, b, VLE   \\
RP1541  &   RPJ 052122-674728   &   05 21 22.00 &   -67 47 28.6    &   3.2 &   302.2  &       &   1.7  &   L   &   c, s, H$\alpha$ only    \\
RP1534  &   RPJ 052129-675106   &   05 21 29.65 &   -67 51 06.6    &   15.7    &   299.1  &   18.8   &     &   T   &   c, b, large \\
RP1183  &   RPJ 052133-704548   &   05 21 33.11 &   -70 45 48.3    &   6.7 &   256.6  &      &   1.1  &   T   &   c, b, partly hidden \\
RP1580  &   RPJ 052141-665931   &   05 21 41.81 &   -66 59 31.2    &   3.0 &   291.2  &   16.5   &     &   T   &   c, b, s, H$\alpha$ only \\
RP758   &   RPJ 052147-694315   &   05 21 47.54 &   -69 43 15.9    &   16.8    &   266.3  &   22.9   &     &   T   &   e, b    \\
RP756   &   RPJ 052150-694334   &   05 21 50.99 &   -69 43 34.3    &   6.0 &   283.2  &      &   1.2  &   P   &   ireg, f, diffuse    \\
RP850   &   RPJ 052152-691043   &   05 21 52.99 &   -69 10 43.5    &   4.0 &   277.5  &       &   1.4  &   T   &   c, H$\alpha$ only, star north   \\
RP900   &   RPJ 052158-685859   &   05 21 58.81 &   -68 58 59.6    &   7.0 &   291.9  &       &   0.5  &   T   &   e, diffuse, H$\alpha$ only  \\
RP719   &   RPJ 052212-694957   &   05 22 12.00 &   -69 49 57.9    &   6.0 &       &       &       &   P   &   e, f halo to east   \\
RP2171  &   RPJ 05226.-694127   &   05 22 16.18 &   -69 41 27.9    &   10.7    &       &       &       &   L   &   'hour-glass' + 2 stars, H$\alpha$ only    \\
RP1092  &   RPJ 052217-664350   &   05 22 17.98 &   -66 43 50.9    &   9.5 &   250.3  &       &   2.4  &   T   &   c, s, H$\alpha$ only    \\
RP980   &   RPJ 052218-680239   &   05 22 18.54 &   -68 02 39.2    &   4.0 &   296.4  &   15.2   &    &   T   &   irreg, s, H$\alpha$ only    \\
RP717   &   RPJ 052218-694945   &   05 22 18.93 &   -69 49 45.3    &   4.7 &   252.5  &   16.4   &     &   T   &   e, H$\alpha$ only, f halo   \\
%RP967   &   RPJ 052220-680135   &   05 22 20.93 &   -68 01 35.1    &   12.1    &   305.0  &   15.5   &     &   P   &   e, s, b, VLE    \\
RP714   &   RPJ 052221-700013   &   05 22 21.24 &   -70 00 13.9    &   4.2 &   292.5  &      &   1.3  &   T   &   e, f, H$\alpha$ only    \\
RP590   &   RPJ 052223-703355   &   05 22 23.98 &   -70 33 55.9    &   4.2 &   234.5  &   23.1   &    &   T   &   irreg, f, diffuse   \\
RP565   &   RPJ 052226-703706   &   05 22 26.45 &   -70 37 06.9    &   2.4 &       &       &       &   P   &   e, s, f \\
\hline
\multicolumn{10}{l}{continued next page $\rightarrow$}\\
 \end{tabular}
 \end{table*}

\begin{table*}

\begin{tabular}{|l|l|c|c|c|c|c|c|c|l|}
&{\it (cont'd)}\\
\hline \hline
Cat. Ref &   IAU Name &   RA    &   DEC   &  H$\alpha$ Dia  &   V   &   V$_{err}$ &   V$_{err}$    &   P  &   Comments    \\
        &            &      J2000  &   J2000  &   arcsec  & helio    & em   &  ccf   &     &     \\
\hline
RP1093  &   RPJ 052231-664621   &   05 22 31.92 &   -66 46 21.6    &   3.5 &   351.4  &   44.1   &     &   L   &   poss c, half hidden \\
RP686   &   RPJ 052238-700420   &   05 22 38.93 &   -70 04 20.0    &   4.7 &   245.4  &   17.5   &     &   T   &   e, p, partly hidden \\
RP979   &   RPJ 052238-675508   &   05 22 38.96 &   -67 55 08.6    &   6.0 &   315.4  &   17.5   &     &   T   &   c, b, extended halo \\
RP757   &   RPJ 052243-693828   &   05 22 43.94 &   -69 38 28.1    &   8.7 &   254.6  &   29.4   &     &   T   &   c, b    \\
RP1113  &   RPJ 052249-664055   &   05 22 49.80 &   -66 40 55.5    &   8.1 &   323.0  &   21.7   &     &   P   &   e, VLE,  in \HII~region  \\
RP926   &   RPJ 052252-683805   &   05 22 52.78 &   -68 38 05.2    &   4.2 &   219.1  &   34.0   &     &   T   &   c$\sim$e, s \\
RP2172  &   RPJ 05224.-694036   &   05 22 54.15 &   -69 40 36.8    &   5.3 &       &       &       &   L   &   poss c, hidden  \\
RP889   &   RPJ 052307-694004   &   05 23 07.05 &   -69 40 04.5    &   7.5 &   295.9  &   20.5   &     &   T   &   e, H$\alpha$ only, near star    \\
RP721   &   RPJ 052311-694929   &   05 23 11.32 &   -69 49 29.2    &   7.8 &   281.8  &       &   1.3  &   T   &   c, extended halo    \\
RP676   &   RPJ 052321-701305   &   05 23 21.68 &   -70 13 05.0    &   3.4 &   269.5  &      &   12  &   T   &   e, s,  H$\alpha$ only   \\
RP711   &   RPJ 052332-695831   &   05 23 32.76 &   -69 58 31.5    &   3.0 &       &       &       &   P   &   c, hidden   \\
RP806   &   RPJ 052352-692309   &   05 23 52.89 &   -69 23 09.6    &   9.0 &   250.1  &   17.7   &    &   T   &   c ring ,  f, H$\alpha$ only \\
RP945   &   RPJ 052400-682731   &   05 24 00.08 &   -68 27 31.4    &   3.3 &   265.5  &   24.4   &     &   T   &   c, f, H$\alpha$ only, + star    \\
RP553   &   RPJ 052401-704046   &   05 24 01.00 &   -70 40 46.0    &   4.0 &   244.0  &   24.1   &     &   P   &   c, f, VLE, diffuse  \\
RP1095  &   RPJ 052404-663502   &   05 24 04.44 &   -66 35 02.9    &   4.3 &   282.9  &       &   1  &   T   &   c, s, b, H$\alpha$ only \\
RP803   &   RPJ 052409-691947   &   05 24 09.90 &   -69 19 47.5    &   6.0 &   272.7  &       &   0.7  &   T   &   c, s, + star    \\
RP875   &   RPJ 052410-693811   &   05 24 10.12 &   -69 38 11.8    &   12.1    &   274.7  &   21.5   &     &   T   &   c, + 2 stars    \\
RP1112  &   RPJ 052412-672637   &   05 24 12.28 &   -67 26 37.5    &   6.1 &   310.3  &       &   1.6  &   L   &   c, f, p \\
RP885   &   RPJ 052413-694724   &   05 24 13.56 &   -69 47 24.6    &   3.4 &   235.2  &       &   2.3  &   T   &   e, s, H$\alpha$ only    \\
RP815   &   RPJ 052418-691813   &   05 24 18.53 &   -69 18 13.4    &   4.0 &   275.2  &   15.6   &     &   T   &   c, b, H$\alpha$ only, some \HII  \\
RP777   &   RPJ 052418-692806   &   05 24 18.71 &   -69 28 06.4    &   5.2 &   275.1  &       &  0.9  &   P   &   c, VLE, in \HII region   \\
RP1078  &   RPJ 052421-670516   &   05 24 21.33 &   -67 05 16.4    &   2.7 &   305.5  &       &   1.2  &   T   &   c, s, p \\
RP872   &   RPJ 052425-693906   &   05 24 25.18 &   -69 39 06.3    &   10.2    &       &       &       &   L   &   e, b    \\
RP857   &   RPJ 052432-690006   &   05 24 32.84 &   -69 00 06.2    &   3.4 &   272.4  &       &   1.3  &   L   &   p, H$\alpha$ only   \\
RP856   &   RPJ 052438-690413   &   05 24 38.82 &   -69 04 13.7    &   11.4    &   260.0  &      &   17.4  &   T   &   e, + star,  in \HII~region   \\
RP678   &   RPJ 052449-701034   &   05 24 49.71 &   -70 10 34.9    &   6.7 &   259.0  &   20.2   &     &   T   &   e, p, b \\
RP2147  &   RPJ 05248.-690304   &   05 24 58.50 &   -69 03 04.5    &   7.3 &       &       &       &   P   &   c, b, in \HII region \\
RP723   &   RPJ 052504-694833   &   05 25 04.21 &   -69 48 33.5    &   4.7 &   281.2  &   24.9   &     &   T   &   e, H$\alpha$ only   \\
RP722   &   RPJ 052514-694949   &   05 25 14.19 &   -69 49 49.4    &   10.1    &   266.3  &       &   1  &   T   &   irreg, b, H$\alpha$ only    \\
RP903   &   RPJ 052541-684746   &   05 25 41.39 &   -68 47 46.9    &   4.8 &   281.3  &       &   1.1  &   T   &   e, s, half hidden   \\
RP727   &   RPJ 052544-695320   &   05 25 44.66 &   -69 53 20.5    &   7.4 &   277.8  &       &   0.8 &   L   &   c, s    \\
RP1111  &   RPJ 052558-672413   &   05 25 58.12 &   -67 24 13.6    &   13.0    &   297.2  &       &   1.4  &   T   &   irreg, b, SW of star    \\
RP671   &   RPJ 052611-701605   &   05 26 11.22 &   -70 16 05.3    &   5.4 &   249.6  &       &   0.9  &   T   &   c, H$\alpha$ only   \\
RP478   &   RPJ 052612-705855   &   05 26 12.92 &   -70 58 55.4    &   7.0 &   281.8  &       &   1.7  &   T   &   e, b    \\
RP798   &   RPJ 052613-692545   &   05 26 13.74 &   -69 25 45.1    &   4.0 &   332.5  &       &   5.9  &   L   &   c, f, + star, weak H$\alpha$ only   \\
RP764   &   RPJ 052616-693800   &   05 26 16.03 &   -69 38 00.0    &   6.0 &   274.1  &   18.7   &     &   T   &   'hour-glass' shape, p   \\
RP680   &   RPJ 052625-700754   &   05 26 25.97 &   -70 07 54.1    &   4.0 &   240.2  &   16.4   &     &   T   &   e, H$\alpha$ only   \\
RP679   &   RPJ 052626-700805   &   05 26 26.29 &   -70 08 05.1    &   9.4 &   272.0  &   19.3   &     &   T   &   irreg, H$\alpha$ only behind stars  \\
RP1081  &   RPJ 052628-665621   &   05 26 28.89 &   -66 56 21.5    &   5.4 &   288.1  &       &   1.2  &   T   &   e, f, H$\alpha$ only, star to west  \\
RP919   &   RPJ 052637-684034   &   05 26 37.13 &   -68 40 34.4    &   12.0    &   266.8  &       &   1.4   &   T   &   e, bp, H$\alpha$ only   \\
RP589   &   RPJ 052637-702907   &   05 26 37.58 &   -70 29 07.0    &   5.3 &   261.1  &       &   1.8  &   T   &   c, b, H$\alpha$ to east \\
RP561   &   RPJ 052639-710027   &   05 26 39.31 &   -71 00 27.5    &   4.0 &   250.5  &   21.0   &     &   T   &   e, f, H$\alpha$ only    \\
RP970   &   RPJ 052642-674505   &   05 26 42.37 &   -67 45 05.9    &   3.8 &   324.4  &       &  1.9  &   P   &   cc, VLE, f, diffuse \\
RP972   &   RPJ 052647-675035   &   05 26 47.93 &   -67 50 35.9    &   3.4 &   292.2  &   21.5   &     &   T   &   c, s, H$\alpha$ only    \\
RP971   &   RPJ 052650-674554   &   05 26 50.44 &   -67 45 54.5    &   3.0 &   312.8  &   18.7   &     &   P   &   c, s, f, H$\alpha$ only, VLE-H$\beta$$>$\OIII    \\
RP2143  &   RPJ 05268.-6912 5   &   05 26 58.76 &   -69 12 53.9    &   6.0 &       &       &       &   L   &   e, b, + 2 stars, in \HII \\
RP594   &   RPJ 052711-702623   &   05 27 11.03 &   -70 26 23.3    &   4.3 &   285.8  &       &   1.1  &   T   &   e, f, H$\alpha$ only    \\
RP693   &   RPJ 052720-700023   &   05 27 20.44 &   -70 00 23.9    &   12.7    &   294.2  &       &   0.9  &   L   &   e, diffuse  \\
RP687   &   RPJ 052721-700235   &   05 27 21.19 &   -70 02 35.9    &   4.1 &   273.4  &       &   0.8  &   T   &   e, H$\alpha$ only   \\
RP958   &   RPJ 052728-682052   &   05 27 28.37 &   -68 20 52.4    &   2.2 &   295.5  &   29.5   &     &   L   &   c, s, f \\
RP474   &   RPJ 052755-705636   &   05 27 55.49 &   -70 56 36.0    &   1.2 &   215.3  &       &   0.7  &   P   &   c, s, f, H$\alpha$ only \\
RP473   &   RPJ 052756-705630   &   05 27 56.45 &   -70 56 30.6    &   3.8 &       &       &       &   L   &   c, s, H$\alpha$ only    \\
RP460   &   RPJ 052757-705131   &   05 27 57.14 &   -70 51 31.6    &   6.6 &       &       &       &   P   &   VLE, f, diffuse \\
%RP424   &   RPJ 052759-704634   &   05 27 59.49 &   -70 46 34.0    &   4.5 &       &       &       &   P   &   s, f    \\
RP607   &   RPJ 052803-704239   &   05 28 03.28 &   -70 42 39.6    &   4.0 &   266.3  &   17.5   &     &   T   &   c, b, H$\alpha$ only    \\
RP2180  &   RPJ 05284.-685947   &   05 28 04.93 &   -68 59 47.1    &   10.1    &       &       &       &   L   &   e, b    \\
RP841   &   RPJ 052808-691021   &   05 28 08.09 &   -69 10 21.9    &   4.0 &   264.4  &   16.2   &     &   P   &   c, p    \\
RP732   &   RPJ 052809-695032   &   05 28 09.30 &   -69 50 32.2    &   4.7 &   249.4  &       &   2.3  &   T   &   c$\sim$e s, H$\alpha$ only  \\
RP1072  &   RPJ 052812-670935   &   05 28 12.41 &   -67 09 35.0    &       &   294.6  &       &   1  &   T   &   e, b, H$\alpha$ only    \\
RP463   &   RPJ 052819-705259   &   05 28 19.32 &   -70 52 59.2    &   2.0 &   272.9  &       &   0.6  &   P   &   e, s, f, H$\alpha$ only \\
RP733   &   RPJ 052830-694814   &   05 28 30.76 &   -69 48 14.4    &   8.0 &   291.9  &   17.0   &     &   T   &   e, f, H$\alpha$ only    \\
\hline
\multicolumn{10}{r}{continued next page $\rightarrow$}\\
 \end{tabular}
 \end{table*}

\begin{table*}

\begin{tabular}{|l|l|c|c|c|c|c|c|c|l|}
&{\it (cont'd)}\\
\hline \hline
Cat. Ref &   IAU Name &   RA    &   DEC   &  H$\alpha$ Dia  &   V   &   V$_{err}$ &   V$_{err}$    &   P  &   Comments    \\
        &            &      J2000  &   J2000  &   arcsec  & helio    & em   &   ccf  &     &     \\
\hline
RP1983  &   RPJ 05283.-695425   &   05 28 43.933    &   -69 54 25.3    &       &       &       &       &   P   &   RP695   \\
RP695   &   RPJ 052844-695422   &   05 28 44.10 &   -69 54 22.2    &   5.4 &   277.9  &       &   0.8  &   T   &   poss c, hidden  \\
RP1080  &   RPJ 052846-665440   &   05 28 46.97 &   -66 54 40.2    &   8.0 &   317.8  &       &   0.8  &   T   &   e, b, f diffuse halo    \\
RP2182  &   RPJ 05288.-690354   &   05 28 58.76 &   -69 03 54.9    &   10.1    &       &       &       &   P   &   e, b, in \HII~region \\
RP735   &   RPJ 052905-694657   &   05 29 05.06 &   -69 46 57.4    &   4.6 &   266.1  &       &   1  &   T   &   e, p    \\
RP737   &   RPJ 052913-694428   &   05 29 13.85 &   -69 44 28.0    &   3.4 &   260.2  &       &   1.4  &   T   &   c, s, f, H$\alpha$ only \\
RP692   &   RPJ 052914-695829   &   05 29 14.60 &   -69 58 29.7    &   7.4 &   278.8  &       &   1.5  &   T   &   e, b, 3 close stars \\
RP2184  &   RPJ 05291.-690220   &   05 29 21.66 &   -69 02 20.4    &   4.3 &       &       &       &   P   &   e, s, H$\alpha$ only    \\
RP887   &   RPJ 052922-690011   &   05 29 22.39 &   -69 00 11.8    &   3.8 &   272.1  &       &   2.1  &   P   &   e, s, f, p  \\
RP736   &   RPJ 052933-694531   &   05 29 33.90 &   -69 45 31.0    &   3.4 &   263.6  &       &   1  &   T   &   e, f    \\
RP1090  &   RPJ 052937-664216   &   05 29 37.92 &   -66 42 16.9    &   4.4 &   270.8  &   16.1   &     &   T   &   e, b, H$\alpha$ only east of RP1086 \\
RP1089  &   RPJ 052938-664217   &   05 29 38.95 &   -66 42 17.4    &   4.0 &       &       &       &   L   &   e, b, s, H$\alpha$ only \\
RP1088  &   RPJ 052946-664130   &   05 29 46.00 &   -66 41 30.3    &   4.3 &   280.1  &       &   1.3  &   T   &   e, s, f, \NII~only \\
RP681   &   RPJ 052946-700735   &   05 29 46.86 &   -70 07 35.2    &   4.7 &   258.7  &       &   1  &   T   &   e, H$\alpha$ only   \\
RP1087  &   RPJ 052947-664130   &   05 29 47.13 &   -66 41 30.7    &   4.0 &       &       &       &   L   &   e, s, f, H$\alpha$ only \\
RP2193  &   RPJ 05297.-705801   &   05 29 57.62 &   -70 58 01.2    &   5.3 &       &       &       &   P   &   c, s, H$\alpha$ only in \HII~region  \\
RP523   &   RPJ 053005-711347   &   05 30 05.17 &   -71 13 47.9    &   5.0 &   255.8  &       &   0.7  &   T   &   c, f, diffuse, H$\alpha$ only   \\
RP771   &   RPJ 053009-693445   &   05 30 09.20 &   -69 34 45.1    &   6.1 &       &       &       &   P   &   e, b, hidden, VLE   \\
RP427   &   RPJ 053010-704639   &   05 30 10.87 &   -70 46 39.5    &   7.4 &   263.3  &       &   1.2  &   T   &   c, b, between 2 stars   \\
RP865   &   RPJ 053013-690050   &   05 30 13.12 &   -69 00 50.0    &   4.0 &   284.8  &       &   1  &   T   &   p, b, H$\alpha$ only    \\
RP1012  &   RPJ 053022-705848   &   05 30 22.77 &   -70 58 48.5    &   5.0 &   257.0  &   16.0   &     &   T   &   e, H$\alpha$ only, in \HII   \\
RP667   &   RPJ 053026-701501   &   05 30 26.20 &   -70 15 01.5    &   27.0    &   275.4  &       &   1.5  &   P   &   c, large, weak H$\alpha$    \\
RP1079  &   RPJ 053033-665741   &   05 30 33.09 &   -66 57 41.5    &   4.0 &   286.8  &       &   2.4  &   L   &   c, p    \\
RP666   &   RPJ 053043-701515   &   05 30 43.09 &   -70 15 15.4    &   7.4 &   258.9  &   20.6   &     &   T   &   e, between 2 stars  \\
RP917   &   RPJ 053044-683853   &   05 30 44.00 &   -68 38 53.6    &   6.0 &   289.4  &       &   0.7  &   T   &   c, b, some \HII  \\
RP993   &   RPJ 053054-683422   &   05 30 54.58 &   -68 34 22.4    &   17.0    &   280.7  &       &   2.3 &   L   &   irreg, b, 2 $\times$  p or 2 PNe    \\
RP1071  &   RPJ 053055-672005   &   05 30 55.35 &   -67 20 05.9    &   7.4 &       &       &       &   P   &   c, b, + star    \\
RP701   &   RPJ 053057-694900   &   05 30 57.42 &   -69 49 00.7    &   8.3 &   259.3  &       &   2.2  &   T   &   e, 3 stars, H$\alpha$ only  \\
RP916   &   RPJ 053059-683542   &   05 30 59.60 &   -68 35 42.0    &   10.0    &   277.4  &      &   1.9  &   T   &   irreg, bp or 2 close Pne    \\
RP833   &   RPJ 053106-691042   &   05 31 06.34 &   -69 10 42.6    &   4.7 &   273.2  &       &   2.3  &   P   &   p, VLE  \\
RP931   &   RPJ 053113-682742   &   05 31 13.56 &   -68 27 42.2    &   5.0 &   252.7  &       &   1.5  &   P   &   c, VLE-H$\beta$$>$\OIII, H$\alpha$ only  \\
RP445   &   RPJ 053119-705422   &   05 31 19.68 &   -70 54 22.2    &   3.0 &   248.3  &   15.0   &    &   L   &   e, f, weak H$\alpha$    \\
RP992   &   RPJ 053120-683134   &   05 31 20.96 &   -68 31 34.3    &   12.0    &   301.8  &       &   1.3  &   P   &   irreg, VLE-H$\beta$$>$\OIII, 2 central p \\
RP700   &   RPJ 053129-695042   &   05 31 29.52 &   -69 50 42.7    &   6.4 &   274.0  &       &   1  &   T   &   e, diffuse, hidden  \\
RP896   &   RPJ 053134-685245   &   05 31 34.37 &   -68 52 45.7    &   7.2 &   265.7  &       &   1  &   T   &   c, b, H$\alpha$ only    \\
RP524   &   RPJ 053141-711346   &   05 31 41.82 &   -71 13 46.7    &   3.4 &   243.1  &       &   1.7  &   L   &   c, f    \\
RP1068  &   RPJ 053143-672132   &   05 31 43.07 &   -67 21 32.4    &   2.0 &   367.3  &       &   1.1  &   T   &   c, s, f, H$\alpha$ only, near star  \\
RP1069  &   RPJ 053143-672129   &   05 31 43.71 &   -67 21 29.0    &   2.0 &       &       &       &   P   &   e, s, f, H$\alpha$ only, close to RP1068    \\
RP506   &   RPJ 053145-711008   &   05 31 45.02 &   -71 10 08.1    &   3.3 &       &       &       &   P   &   c, s, f \\
%RP1076  &   RPJ 053146-670534   &   05 31 46.25 &   -67 05 34.6    &   4.0 &   257.3  &       &   3.3  &   P   &   p, VLE, H$\alpha$ only  \\
RP748   &   RPJ 053147-694541   &   05 31 47.17 &   -69 45 41.8    &   4.7 &   269.0  &       &   0.9  &   T   &   e, H$\alpha$ only   \\
RP1067  &   RPJ 053148-672108   &   05 31 48.11 &   -67 21 08.3    &   3.4 &   354.5  &       &   1.5  &   T   &   c, diffuse, H$\alpha$ only  \\
RP1066  &   RPJ 053149-672107   &   05 31 49.85 &   -67 21 07.4    &   2.5 &       &       &       &   L   &   c, f, H$\alpha$ only    \\
RP505   &   RPJ 053150-710955   &   05 31 50.45 &   -71 09 55.9    &   2.3 &   269.6  &       &   0.4  &   P   &   c, s, f \\
RP1065  &   RPJ 053152-672102   &   05 31 52.40 &   -67 21 02.9    &   2.5 &       &       &       &   P   &   e, s, H$\alpha$ only east of star   \\
RP415   &   RPJ 053157-704646   &   05 31 57.97 &   -70 46 46.2    &   4.7 &   269.8  &       &   1.7  &   T   &   c, s, f, H$\alpha$ only \\
RP913   &   RPJ 053212-683924   &   05 32 12.51 &   -68 39 24.4    &   4.0 &   274.4  &       &   1.5  &   P   &   c, VLE, s,  in \HII~region   \\
RP449   &   RPJ 053228-704728   &   05 32 28.43 &   -70 47 28.2    &   2.5 &       &       &       &   P   &   c, s, p, weak H$\alpha$ \\
RP932   &   RPJ 053228-682531   &   05 32 28.78 &   -68 25 31.5    &   16.0    &   283.1  &       &   1.7  &   P   &   c, VLE, f halo  \\
RP525   &   RPJ 053229-711101   &   05 32 29.67 &   -71 11 01.8    &   7.6 &   222.7  &   28.8   &     &   T   &   e, f, H$\alpha$ only    \\
RP790   &   RPJ 053233-692456   &   05 32 33.61 &   -69 24 56.0    &   4.0 &   269.4  &   17.8   &     &   L   &   c, s    \\
RP789   &   RPJ 053235-692542   &   05 32 35.32 &   -69 25 42.7    &   4.0 &   265.6  &   16.7   &     &   T   &   c, s, H$\alpha$ only    \\
RP776   &   RPJ 053239-693152   &   05 32 39.21 &   -69 31 52.9    &   4.0 &   277.0  &   33.1   &     &   T   &   c, s, p,  in \HII~region \\
RP774   &   RPJ 053239-693049   &   05 32 39.71 &   -69 30 49.4    &   4.7 &   303.2  &       &   2  &   T   &   c,s, b, some \HII    \\
RP682   &   RPJ 053241-700951   &   05 32 41.08 &   -70 09 51.6    &   8.0 &   262.3  &       &   0.8 &   P   &   e, f diffuse halo   \\
RP441   &   RPJ 053242-703840   &   05 32 42.82 &   -70 38 40.5    &   7.3 &   240.7  &   17.2   &     &   T   &   e, f, p \\
RP775   &   RPJ 053244-693005   &   05 32 44.40 &   -69 30 05.5    &   6.7 &   259.3  &       &   3.2  &   T   &   c, b, half hidden, in \HII~region   \\
%RP773   &   RPJ 053250-693535   &   05 32 50.01 &   -69 35 35.5    &   3.4 &   288.6  &   25.6   &     &   T   &   c,s \\
RP442   &   RPJ 053251-703717   &   05 32 51.35 &   -70 37 17.0    &   4.0 &   250.0  &       &  1.9  &   T   &   e, f, s, H$\alpha$ only \\
RP977   &   RPJ 053252-674108   &   05 32 52.21 &   -67 41 08.8    &   6.0 &   303.4  &       &   1.6  &   P   &   c, VLE  \\
RP1006  &   RPJ 053252-701935   &   05 32 52.39 &   -70 19 35.0    &   5.0 &   273.2  &   21.3   &     &   T   &   e, f, partly hidden \\
RP440   &   RPJ 053254-704146   &   05 32 54.83 &   -70 41 46.4    &   5.5 &   275.3  &       &   2.1  &   T   &   e, f, H$\alpha$ only    \\
\hline
\multicolumn{10}{l}{continued next page $\rightarrow$}\\
 \end{tabular}
 \end{table*}

\begin{table*}

\begin{tabular}{|l|l|c|c|c|c|c|c|c|l|}
&{\it (cont'd)}\\
\hline \hline
Cat. Ref &   IAU Name &   RA    &   DEC   &  H$\alpha$ Dia  &   V   &   V$_{err}$ &   V$_{err}$    &   P  &   Comments    \\
        &            &      J2000  &   J2000  &   arcsec  & helio    & em   &  ccf   &     &     \\
\hline
RP791   &   RPJ 053307-692946   &   05 33 07.62 &   -69 29 46.1    &   4.0 &   260.1  &   18.6   &     &   L   &   c, s, f, weak H$\alpha$ \\
RP1084  &   RPJ 053308-664806   &   05 33 08.73 &   -66 48 06.3    &   20.0    &   275.9  &      &   2.9  &   T   &   c arc, H$\alpha$ only, near b star  \\
RP548   &   RPJ 053308-711803   &   05 33 08.75 &   -71 18 03.3    &   4.7 &   225.7  &   26.7   &     &   T   &   e, s, p \\
RP908   &   RPJ 053323-683933   &   05 33 23.15 &   -68 39 33.8    &   3.8 &   334.2  &   21.1   &     &   L   &   c, p, s, stars N \& S   \\
RP604   &   RPJ 053328-712450   &   05 33 28.13 &   -71 24 50.7    &   4.7 &   199.2  &   20.3   &     &   T   &   c, f, diffuse, H$\alpha$ only   \\
RP603   &   RPJ 053329-712451   &   05 33 29.62 &   -71 24 51.1    &   7.0 &   258.2  &   18.2   &    &   T   &   c, f, H$\alpha$ only    \\
RP698   &   RPJ 053329-695228   &   05 33 29.89 &   -69 52 28.7    &   10.8    &       &       &       &   L   &   poss ds, symbiotic? \\
RP1106  &   RPJ 053333-672454   &   05 33 33.12 &   -67 24 54.0    &   8.7 &   297.5  &   17.7   &     &   L   &   c, b,  in \HII~region    \\
RP828   &   RPJ 053340-691250   &   05 33 40.24 &   -69 12 50.6    &   6.7 &   252.0  &   39.7   &     &   P   &   c, b, some \HII  \\
RP793   &   RPJ 053441-692630   &   05 34 41.50 &   -69 26 30.4    &   2.4 &   271.6  &      &   1.4  &   T   &   p, H$\alpha$ only   \\
RP907   &   RPJ 053448-684835   &   05 34 48.01 &   -68 48 35.2    &   6.0 &   283.2  &   21.5   &     &   T   &   c, b, p,  in \HII~region \\
RP499   &   RPJ 053459-710606   &   05 34 59.44 &   -71 06 06.8    &   6.0 &   251.2  &   15.9   &     &   T   &   c, s, H$\alpha$ only    \\
RP691   &   RPJ 053525-695921   &   05 35 25.85 &   -69 59 21.5    &   7.3 &   259.4  &       &  1  &   T   &   poss c, hidden  \\
RP326   &   RPJ 053530-673805   &   05 35 30.21 &   -67 38 05.9    &   8.0 &   308.1  &   15.1   &     &   P   &   c, b, in \HII~region \\
RP363   &   RPJ 053544-665122   &   05 35 44.20 &   -66 51 22.7    &   4.8 &   207.9  &      &   1.8  &   P   &   c, f, H$\alpha$ only    \\
RP530   &   RPJ 053548-710627   &   05 35 48.68 &   -71 06 27.1    &   7.3 &   265.9  &      &   1.5  &   T   &   c, p, b \\
RP347   &   RPJ 053549-665905   &   05 35 49.99 &   -66 59 05.6    &   8.0 &   282.8  &       &   1.3  &   T   &   c, b    \\
RP883   &   RPJ 053556-690045   &   05 35 56.82 &   -69 00 45.3    &   10.1    &   282.7  &   21.0   &     &   P   &   e, p, b \\
RP303   &   RPJ 053602-674516   &   05 36 02.40 &   -67 45 16.6    &   4.0 &   300.1  &   33.9   &    &   P   &   c, s, f, H$\alpha$ only, VLE    \\
RP491   &   RPJ 053611-711719   &   05 36 11.39 &   -71 17 19.1    &   7.3 &   221.9  &   15.1   &     &   T   &   c, b    \\
RP492   &   RPJ 053612-711724   &   05 36 12.56 &   -71 17 24.6    &   8.4 &       &       &       &   P   &   c, b    \\
RP315   &   RPJ 053614-685627   &   05 36 14.83 &   -68 56 27.4    &   3.0 &   272.9  &   16.9   &     &   P   &   c, in \HII~region    \\
RP312   &   RPJ 053621-685545   &   05 36 21.58 &   -68 55 45.5    &   4.0 &   276.4  &   15.7   &     &   L   &   c, b, in \HII~region \\
RP577   &   RPJ 053632-702925   &   05 36 32.84 &   -70 29 25.8    &   7.3 &   226.7  &   18.7   &     &   T   &   e, f, diffuse, H$\alpha$ only   \\
RP232   &   RPJ 053635-692228   &   05 36 35.22 &   -69 22 28.7    &   6.0 &   271.9  &       &   1.3  &   L   &   irreg, f, diffuse   \\
RP683   &   RPJ 053636-700704   &   05 36 36.08 &   -70 07 04.7    &   4.0 &   272.7  &       &   1.5  &   P   &   e, f, diffuse, H$\alpha$ only, VLE  \\
RP580   &   RPJ 053638-702505   &   05 36 38.29 &   -70 25 05.5    &   6.0 &   267.1  &       &   1.2  &   T   &   e, f, diffuse   \\
RP234   &   RPJ 053641-692208   &   05 36 41.16 &   -69 22 08.3    &   6.0 &   278.1  &   42.7   &     &   P   &   e, p, f \\
RP328   &   RPJ 053644-673259   &   05 36 44.47 &   -67 32 59.2    &   3.0 &   280.8  &       &   1.4  &   P   &   e, f, weak H$\alpha$    \\
RP259   &   RPJ 053648-692644   &   05 36 48.63 &   -69 26 44.6    &   5.0 &   333.1  &   17.9   &     &   P   &   c, s    \\
RP231   &   RPJ 053649-692355   &   05 36 49.38 &   -69 23 55.2    &   4.0 &   265.4  &   22.3   &     &   L   &   e, f, in \HII~region \\
RP331   &   RPJ 053656-673356   &   05 36 56.55 &   -67 33 56.2    &   4.0 &   292.2  &   15.3   &     &   P   &   e, s, in \HII~region \\
RP265   &   RPJ 053700-692128   &   05 37 00.79 &   -69 21 28.3    &   5.4 &   271.4  &       &   0.9  &   T   &   e, p    \\
RP180   &   RPJ 053701-695436   &   05 37 01.07 &   -69 54 36.7    &   5.4 &   280.3  &       &   1.4  &   L   &   c, ds   \\
RP296   &   RPJ 053704-681442   &   05 37 04.58 &   -68 14 42.9    &   3.0 &   287.8  &       &   1.8  &   P   &   c, f, s, H$\alpha$ only, VLE    \\
RP641   &   RPJ 053706-694717   &   05 37 06.38 &   -69 47 17.4    &   6.7 &   277.0  &       &   1  &   P   &   e, VLE, p   \\
RP228   &   RPJ 053706-692709   &   05 37 06.65 &   -69 27 09.3    &   4.0 &   284.4  &   17.5   &     &   P   &   c, f, p \\
RP26    &   RPJ 053707-701951   &   05 37 07.46 &   -70 19 51.0    &   4.0 &   243.4  &       &   0.6  &   T   &   c, s, H$\alpha$ only    \\
RP493   &   RPJ 053710-712313   &   05 37 10.14 &   -71 23 13.9    &   4.0 &   326.8  &   17.1   &     &   T   &   e, s    \\
RP395   &   RPJ 053710-671323   &   05 37 10.67 &   -67 13 23.0    &   4.0 &   297.7  &       &   1.1 &   L   &   c, f, s \\
RP366   &   RPJ 053713-673415   &   05 37 13.30 &   -67 34 15.2    &   3.5 &   300.5  &   18.3   &     &   T   &   e, f, H$\alpha$ only    \\
RP352   &   RPJ 053714-662654   &   05 37 14.33 &   -66 26 54.6    &   10.0    &   291.2  &       &   1.3  &   P   &   c, b, f halo    \\
RP148   &   RPJ 053717-700749   &   05 37 17.35 &   -70 07 49.3    &   10.0    &   260.1  &       &   0.9  &   L   &   irreg, diffuse, H$\alpha$ only  \\
RP299   &   RPJ 053717-675233   &   05 37 17.88 &   -67 52 34.0    &   7.0 &   286.4  &       &   0.6  &   T   &   c, f, diffuse, H$\alpha$ only   \\
RP1040  &   RPJ 053721-700408   &   05 37 21.05 &   -70 04 08.4    &   4.0 &   260.0  &       &   0.6  &   T   &   e, f, H$\alpha$ only    \\
RP1037  &   RPJ 053725-694759   &   05 37 25.26 &   -69 47 59.8    &   4.0 &   266.3  &   17.5   &     &   T   &   c, s, H$\alpha$ only    \\
RP266   &   RPJ 053727-690855   &   05 37 27.77 &   -69 08 55.1    &   9.6 &   274.8  &       &   1.3  &   P   &   c, in \HII~region    \\
RP147   &   RPJ 053729-700750   &   05 37 29.28 &   -70 07 50.9    &   14.0    &       &       &       &   T   &   irreg, 3 s stars    \\
RP25    &   RPJ 053729-701633   &   05 37 29.44 &   -70 16 33.0    &   6.0 &   287.6  &       &   1.5  &   T   &   c, b centre \\
RP490   &   RPJ 053731-711048   &   05 37 31.73 &   -71 10 48.8    &   6.0 &   289.3  &   19.5   &     &   P   &   c, weak H$\alpha$   \\
RP394   &   RPJ 053745-671153   &   05 37 45.70 &   -67 11 53.3    &   3.5 &   291.9  &       &   1.2  &   T   &   e, f, H$\alpha$ only    \\
RP227   &   RPJ 053746-693153   &   05 37 46.71 &   -69 31 54.0    &   6.7 &   255.6  &   15.2   &     &   P   &   e, in \HII~region    \\
RP283   &   RPJ 053748-683954   &   05 37 48.30 &   -68 39 54.6    &   4.0 &   291.6  &   19.2   &    &   P   &   c, s    \\
RP87    &   RPJ 053810-703245   &   05 38 10.55 &   -70 32 45.5    &   7.0 &   270.1  &   15.3   &     &   L   &   c, H$\alpha$  behind 4 stars    \\
RP116   &   RPJ 053813-703641   &   05 38 13.48 &   -70 36 41.0    &   9.0 &   256.2  &       &   1.3  &   L   &   c, ring, diffuse    \\
RP1962  &   RPJ 053816-704203   &   05 38 16.58 &   -70 42 03.3    &   7.1 &   240.2  &   26.4   &     &   P   &   irreg, VLE-H$\beta$$>$\OIII, p   \\
RP223   &   RPJ 053826-693251   &   05 38 26.83 &   -69 32 51.6    &   7.0 &   269.2  &   24.5   &     &   P   &   c, in \HII~region    \\
RP145   &   RPJ 053836-701225   &   05 38 36.31 &   -70 12 25.1    &   3.0 &   239.0  &       &   1.1  &   T   &   e, f, H$\alpha$ only    \\
RP144   &   RPJ 053838-701325   &   05 38 38.28 &   -70 13 25.5    &   5.0 &   280.1  &   19.8   &     &   T   &   e, s, H$\alpha$ only    \\
RP90    &   RPJ 053840-701901   &   05 38 40.85 &   -70 19 01.4    &   4.6 &   236.4  &       &   0.5  &   T   &   e, p    \\
RP247   &   RPJ 053848-693407   &   05 38 48.25 &   -69 34 07.9    &   4.5 &   300.9  &       &   0.6  &   P   &   c, s, in \HII~region \\
RP256   &   RPJ 053851-694451   &   05 38 51.35 &   -69 44 51.1    &   10.1    &   266.9  &       &   0.9  &   P   &   c, f halo, VLE  \\
\hline
\multicolumn{10}{r}{continued next page $\rightarrow$}\\
 \end{tabular}
 \end{table*}

\begin{table*}

\begin{tabular}{|l|l|c|c|c|c|c|c|c|l|}
&{\it (cont'd)}\\
\hline \hline
Cat. Ref &   IAU Name &   RA    &   DEC   &  H$\alpha$ Dia  &   V   &   V$_{err}$ &   V$_{err}$    &   P  &   Comments    \\
        &            &      J2000  &   J2000  &   arcsec  & helio    & em   &  ccf   &     &     \\
\hline
RP89    &   RPJ 053856-702121   &   05 38 56.41 &   -70 21 21.6    &   6.0 &   244.5  &   19.5   &     &   T   &   e, H$\alpha$ only   \\
RP246   &   RPJ 053857-693356   &   05 38 57.19 &   -69 33 56.5    &   7.0 &   260.4  &       &   1.3  &   P   &   c, in \HII~region    \\
RP219   &   RPJ 053902-693509   &   05 39 02.75 &   -69 35 09.3    &   3.0 &   266.1  &   33.3   &     &   P   &   c, p, in \HII~region \\
RP182   &   RPJ 053905-695045   &   05 39 05.12 &   -69 50 45.9    &   7.0 &   266.3  &       &   1.4  &   L   &   e, diffuse, H$\alpha$ only  \\
RP1951  &   RPJ 053906-711943   &   05 39 06.94 &   -71 19 43.5    &   6.0 &   270.4  &       &   1.8  &   L   &   irreg, diffuse, f, H$\alpha$ only   \\
RP218   &   RPJ 053907-693514   &   05 39 07.30 &   -69 35 14.8    &   14.0    &   266.8  &       &   1.5  &   P   &   c, b, in \HII~region, VLE    \\
RP1024  &   RPJ 053916-683527   &   05 39 16.49 &   -68 35 27.6    &   4.0 &   297.5  &       &   2.5  &   T   &   c, H$\alpha$ only   \\
RP86    &   RPJ 053922-703124   &   05 39 22.44 &   -70 31 24.0    &   12.0    &   272.9  &       &   0.7  &   T   &   irreg, f, diffuse, 4 stars  \\
%RP640   &   RPJ 053929-694720   &   05 39 29.71 &   -69 47 20.0    &   13.5    &   250.2  &       &   1.7  &   P   &   c, b, VLE   \\
RP268   &   RPJ 053930-685857   &   05 39 30.15 &   -68 58 57.7    &   4.0 &   268.8  &   17.4   &     &   P   &   c, ds, in \HII~region    \\
RP143   &   RPJ 053931-700615   &   05 39 31.25 &   -70 06 15.4    &   11.0    &   264.7  &       &   1.8  &   T   &   irreg, b    \\
RP142   &   RPJ 053935-700614   &   05 39 35.17 &   -70 06 14.3    &   5.0 &   258.2  &       &   1.0  &   T   &   e, H$\alpha$ only   \\
RP624   &   RPJ 053935-704726   &   05 39 35.46 &   -70 47 26.9    &   10.0    &   234.5  &       &   0.8  &   T   &   irreg, f, diffuse, H$\alpha$ only   \\
RP618   &   RPJ 053942-711044   &   05 39 42.63 &   -71 10 44.0    &   3.2 &       &       &       &   P   &   c, VLE, f, diffuse  \\
RP35    &   RPJ 053950-712801   &   05 39 50.73 &   -71 28 01.2    &   7.2 &   268.6  &       &   1.5  &   T   &   e, circular wings 9.7" x 6" \\
RP46    &   RPJ 053952-710902   &   05 39 52.25 &   -71 09 02.4    &   4.0 &       &       &       &   T   &   e, s, f \\
RP44    &   RPJ 053956-710922   &   05 39 56.44 &   -71 09 22.6    &   5.3 &   238.5  &      &   0.9  &   T   &   e, p    \\
RP393   &   RPJ 053957-672557   &   05 39 57.76 &   -67 25 57.4    &   9.0 &   301.0  &       &   0.9  &   T   &   e, b, H$\alpha$ only    \\
RP242   &   RPJ 054008-685826   &   05 40 08.60 &   -68 58 26.4    &   7.0 &   263.5  &   23.3   &     &   P   &   c, b, s, in \HII    \\
RP288   &   RPJ 054019-682919   &   05 40 19.60 &   -68 29 19.9    &   3.5 &       &       &       &   P   &   s, f    \\
RP241   &   RPJ 054020-691300   &   05 40 20.68 &   -69 13 00.8    &   6.0 &   270.5  &   15.8   &     &   P   &   c, s,  in \HII~region    \\
RP5     &   RPJ 054028-705609   &   05 40 28.10 &   -70 56 09.1    &   9.2 &   248.2  &   18.7   &     &   P   &   irreg, f, d \\
RP178   &   RPJ 054028-695439   &   05 40 28.51 &   -69 54 39.5    &   4.6 &   272.4  &   17.5   &     &   T   &   c, p    \\
RP85    &   RPJ 054033-703240   &   05 40 33.57 &   -70 32 40.3    &   4.0 &   278.9  &       &   1.7  &   L   &   c, b    \\
RP1     &   RPJ 054038-705538   &   05 40 38.00 &   -70 55 38.1    &   13.0    &   261.2  &       &   1.0  &   L   &   irreg, f, diffuse   \\
RP105   &   RPJ 054045-702806   &   05 40 45.26 &   -70 28 06.7    &   12.0    &   248.6  &       &   2.2  &   T   &   e, b, large \\
RP125   &   RPJ 054053-704508   &   05 40 53.51 &   -70 45 08.2    &   6.0 &   261.5  &   18.3   &     &   T   &   c, f, diffuse   \\
RP1018  &   RPJ 054055-683954   &   05 40 55.07 &   -68 39 54.4    &   4.8 &   282.6  &   16.7   &     &   P   &   p, s    \\
RP240   &   RPJ 054055-691409   &   05 40 55.46 &   -69 14 09.9    &   6.0 &   259.0  &   16.8   &     &   P   &   e, f    \\
RP97    &   RPJ 054057-701838   &   05 40 57.75 &   -70 18 38.0    &   6.0 &   240.9  &      &  1  &   P   &   e, VLE, f   \\
RP95    &   RPJ 054113-702324   &   05 41 13.73 &   -70 23 24.7    &   10.0    &   254.0  &   15.8   &     &   T   &   e, f, diffuse   \\
RP127   &   RPJ 054121-710014   &   05 41 21.22 &   -71 00 14.1    &   7.0 &   245.0  &       &   5  &   L   &   e, H$\alpha$ only   \\
RP613   &   RPJ 054124-710030   &   05 41 24.23 &   -71 00 30.6    &   11.5    &   238.6  &   18.2   &     &   P   &   e, f, diffuse, H$\alpha$ only   \\
RP72    &   RPJ 054124-710018   &   05 41 24.46 &   -71 00 18.5    &   7.0 &       &       &       &   L   &   e, b    \\
RP277   &   RPJ 054126-684802   &   05 41 26.63 &   -68 48 02.6    &   4.8 &   276.1  &     &   3.4  &   P   &   c, f, p \\
RP111   &   RPJ 054127-703207   &   05 41 27.52 &   -70 32 07.9    &   5.0 &   264.3  &   17.5   &     &   T   &   e, H$\alpha$ only   \\
RP397   &   RPJ 054152-702818   &   05 41 52.95 &   -70 28 18.8    &   5.3 &   265.5  &   17.4   &    &   T   &   e, H$\alpha$ only   \\
RP619   &   RPJ 054153-710415   &   05 41 53.91 &   -71 04 15.1    &   5.4 &   244.3  &   20.7   &     &   T   &   e, f, H$\alpha$ only, behind star   \\
RP93    &   RPJ 054202-702459   &   05 42 02.16 &   -70 24 59.7    &   5.0 &   271.3  &   15.8   &    &   T   &   c, b    \\
RP614   &   RPJ 054206-703026   &   05 42 06.24 &   -70 30 26.1    &   10.0    &   278.5  &   34.0   &     &   T   &   e, hidden by star   \\
RP1046  &   RPJ 054206-665710   &   05 42 06.47 &   -66 57 10.5    &   4.6 &   291.6  &   17.3   &     &   T   &   e, f, H$\alpha$ only    \\
RP622   &   RPJ 054221-705708   &   05 42 21.04 &   -70 57 08.1    &   7.4 &   273.2  &   20.8   &     &   T   &   irreg, f, diffuse, H$\alpha$ only   \\
RP61    &   RPJ 054226-704940   &   05 42 26.21 &   -70 49 40.4    &   6.5 &   234.9  &   20.0   &     &   T   &   e, s, p \\
RP188   &   RPJ 054232-694024   &   05 42 32.75 &   -69 40 24.1    &   6.0 &   281.3  &   24.4   &     &   P   &   irreg, VLE, hidden  \\
RP187   &   RPJ 054236-694023   &   05 42 36.06 &   -69 40 23.6    &   7.0 &   271.1  &       &   7.2  &   P   &   irreg, f, diffuse, H$\alpha$ only   \\
RP9     &   RPJ 054236-702859   &   05 42 36.49 &   -70 28 59.3    &   5.7 &   269.7  &       &   3.6  &   T   &   c, f, diffuse   \\
RP135   &   RPJ 054238-700438   &   05 42 38.83 &   -70 04 38.4    &   4.0 &   271.4  &       &   0.6  &   T   &   c, s, p \\
RP70    &   RPJ 054302-703332   &   05 43 02.15 &   -70 33 32.2    &   8.3 &   237.6  &       &   0.9  &   T   &   e, f, diffuse   \\
RP307   &   RPJ 054312-675053   &   05 43 12.41 &   -67 50 53.4    &   4.0 &   305.0  &   18.5   &     &   P   &   e, 3 stars,  in \HII~region  \\
RP162   &   RPJ 054317-695651   &   05 43 17.63 &   -69 56 51.4    &   6.1 &   264.7  &       &   0.8  &   T   &   c, ds, s    \\
RP384   &   RPJ 054322-670756   &   05 43 22.56 &   -67 07 56.1    &   8.0 &   293.1  &   17.3   &     &   T   &   e, f, H$\alpha$ only    \\
RP264   &   RPJ 054330-692446   &   05 43 30.29 &   -69 24 46.5    &   3.0 &   279.3  &   20.7   &     &   P   &   e, s, f, H$\alpha$ only, VLE    \\
RP254   &   RPJ 054337-692009   &   05 43 37.07 &   -69 20 09.8    &   11.5    &   248.2  &      &   1.5  &   P   &   c, p, diffuse   \\
RP1958  &   RPJ 054338-703401   &   05 43 38.79 &   -70 34 01.7    &   7.0 &   266.6  &       &   1.3  &   P   &   poss c, b, hidden   \\
RP621   &   RPJ 054346-705804   &   05 43 46.99 &   -70 58 04.1    &   8.7 &   275.9  &   15.6   &    &   P   &   e, f, diffuse, H$\alpha$ only   \\
RP203   &   RPJ 054415-691050   &   05 44 15.05 &   -69 10 50.0    &   9.0 &   288.3  &       &   0.9  &   T   &   e, diffuse, H$\alpha$ only  \\
RP251   &   RPJ 054415-691722   &   05 44 15.81 &   -69 17 22.3    &   10.0    &   275.4  &   19.1   &     &   P   &   c, b, s, halo, VLE  \\
RP198   &   RPJ 054419-692442   &   05 44 19.12 &   -69 24 42.2    &   11.7    &       &       &       &   P   &   VLE, c  \\
RP202   &   RPJ 054419-691204   &   05 44 19.63 &   -69 12 04.7    &   4.0 &   291.0  &       &   1.3  &   T   &   e, H$\alpha$ only   \\
RP62    &   RPJ 054422-704043   &   05 44 22.66 &   -70 40 43.4    &   6.0 &   244.1  &   16.5  &    &   T   &   irreg, s, diffuse   \\
RP250   &   RPJ 054425-691642   &   05 44 25.37 &   -69 16 42.9    &   5.5 &   258.4  &       &   2  &   P   &   c, ds, symb or PN + star    \\
RP163   &   RPJ 054428-695443   &   05 44 28.71 &   -69 54 43.6    &   6.7 &   266.7  &       &   0.6  &   P   &   c, f, H$\alpha$ only, diffuse   \\
RP359   &   RPJ 054431-673151   &   05 44 31.65 &   -67 31 51.3    &   5.7 &   285.0  &       &   0.8  &   T   &   c, f, diffuse, H$\alpha$ only   \\
\hline
\multicolumn{10}{l}{continued next page $\rightarrow$}\\
 \end{tabular}
 \end{table*}

\begin{table*}

\begin{tabular}{|l|l|c|c|c|c|c|c|c|l|}
&{\it (cont'd)}\\
\hline \hline
Cat. Ref &   IAU Name &   RA    &   DEC   &  H$\alpha$ Dia  &   V   &   V$_{err}$ &   V$_{err}$   &   P  &   Comments    \\
        &            &      J2000  &   J2000  &   arcsec  & helio    & em   &  ccf   &     &     \\
\hline
RP637   &   RPJ 054437-691947   &   05 44 37.27 &   -69 19 47.5    &   5.3 &   263.3  &       &   1.9  &   T   &   c, s, H$\alpha$ only    \\
RP189   &   RPJ 054448-693859   &   05 44 48.10 &   -69 38 59.8    &   10.0    &   261.0  &       &   0.8  &   P   &   e, in \HII~region    \\
RP252   &   RPJ 054500-691819   &   05 45 00.21 &   -69 18 19.2    &   5.5 &   263.4  &       &   3.5  &   P   &   c, f, VLE   \\
RP396   &   RPJ 054501-673034   &   05 45 01.64 &   -67 30 34.0    &   11.0    &   290.7  &   18.9   &     &   T   &   c, p diffuse    \\
RP263   &   RPJ 054511-691013   &   05 45 11.01 &   -69 10 13.7    &   3.8 &   261.2  &   23.6   &     &   P   &   c, s, VLE, in \HII   \\
RP1954  &   RPJ 054512-705905   &   05 45 12.53 &   -70 59 05.5    &   8.0 &   265.9  &       &   1.3  &   T   &   e, f, diffuse, H$\alpha$ only   \\
RP217   &   RPJ 054515-693837   &   05 45 15.01  &  -69 38 37.3    &    8.0    &  254.0   &    &  1.3  &   P   &   c, p, in \HII \\
RP2202  &   RPJ 054515-694648   &   05 45 15.80 &   -69 46 48.4    &   5.3 &       &       &       &   L   &   c, p, in \HII    \\
RP615   &   RPJ 054519-711603   &   05 45 19.22 &   -71 16 03.1    &   7.3 &   290.0  &   23.9   &     &   T   &   e, b    \\
%RP174   &   RPJ 054524-695009   &   05 45 24.39 &   -69 50 09.8    &   7.0 &   254.4  &   8    &   3.6  &   P   &   'hour-glass' shape, p, VLE  \\
RP77    &   RPJ 054534-704303   &   05 45 34.15 &   -70 43 03.9    &   10.0    &   222.3  &       &   1.4  &   T   &   s, p, diffuse halo  \\
RP620   &   RPJ 054553-705516   &   05 45 53.27 &   -70 55 16.0    &   6.0 &   248.3  &   16.7   &    &   T   &   c, diffuse, f, H$\alpha$ only   \\
RP261   &   RPJ 054558-690857   &   05 45 58.15 &   -69 08 57.5    &   10.7    &   230.9  &   19.3   &     &   P   &   e, b, VLE + star    \\
RP1038  &   RPJ 054606-700457   &   05 46 06.92 &   -70 04 57.5    &   4.5 &   233.5  &   21.8   &     &   T   &   e, f, H$\alpha$ only    \\
RP207   &   RPJ 054614-685350   &   05 46 14.66 &   -68 53 50.8    &   6.0 &   259.9  &       &   1  &   L   &   c, b, H$\alpha$ stream to the SE    \\
RP194   &   RPJ 054621-693531   &   05 46 21.16 &   -69 35 31.6    &   4.6 &   298.3  &   16.6   &     &   T   &   e, H$\alpha$ only   \\
RP99    &   RPJ 054623-702555   &   05 46 23.95 &   -70 25 55.8    &   5.0 &   306.0  &       &   5.8  &   T   &   c, s, H$\alpha$ east    \\
RP1955  &   RPJ 054632-705534   &   05 46 32.63 &   -70 55 34.0    &   5.3 &   288.6  &   19.7   &     &   T   &   c, s, b, H$\alpha$ only \\
RP1956  &   RPJ 054639-705650   &   05 46 39.38 &   -70 56 50.0    &   5.0 &   280.5  &       &   0.9  &   T   &   e, s    \\
RP172   &   RPJ 054653-695133   &   05 46 53.09 &   -69 51 33.4    &   4.0 &   256.6  &       &   1.9  &   T   &   e, s, f, H$\alpha$ only \\
RP103   &   RPJ 054701-702842   &   05 47 01.53 &   -70 28 42.5    &   6.0 &   253.1  &       &   1.7  &   T   &   e, b    \\
RP122   &   RPJ 054728-702015   &   05 47 28.70 &   -70 20 15.9    &   9.0 &   244.9  &   20.9  &     &   T   &   e, f, diffuse   \\
RP130   &   RPJ 054819-700523   &   05 48 19.38 &   -70 05 23.8    &   6.0 &   245.7  &   25.2   &     &   P   &   c, in \HII   \\
RP295   &   RPJ 054822-675853   &   05 48 22.26 &   -67 58 53.2    &   7.2 &   306.3  &   20.7   &     &   P   &   c, VLE  \\
RP129   &   RPJ 054829-700846   &   05 48 29.12 &   -70 08 46.5    &   12.0    &   234.2  &   17.4   &     &   T   &   e, b, poss. Symbiotic   \\
RP102   &   RPJ 054920-702809   &   05 49 20.52 &   -70 28 09.3    &   6.0 &   271.1  &       &   1.5  &   T   &   c, f, diffuse   \\
RP120   &   RPJ 054931-700945   &   05 49 31.59 &   -70 09 45.9    &   4.7 &   245.8  &       &   1.6  &   P   &   c, s, in \HII~region \\
RP18    &   RPJ 054953-700855   &   05 49 53.13 &   -70 08 55.6    &   4.7 &   233.8  &       &   2  &   T   &   irreg, f, in \HII~region \\
RP1957  &   RPJ 055004-704035   &   05 50 04.33 &   -70 40 35.4    &   4.6 &   263.9  &   19.3   &     &   T   &   e, f, H$\alpha$ only    \\
RP171   &   RPJ 055059-695824   &   05 50 59.85 &   -69 58 24.5    &   5.4 &   298.3  &       &   6.4  &   T   &   e, s, H$\alpha$ only    \\
\hline
\end{tabular}
